Efficient Calculation of the Joint Distribution of Order Statistics

We consider the problem of computing the joint distribution of order statistics of stochastically independent random variables in one- and two-group models. While recursive formulas for evaluating the joint cumulative distribution function of such order statistics exist in the literature for a longer time, their numerical implementation remains a challenging task. We tackle this task by presenting novel generalizations of known recursions which we utilize to obtain exact results (calculated in rational arithmetic) as well as faithfully rounded results. Finally, some applications in stepwise multiple hypothesis testing are discussed.

==> average_power_time.tex <==
% Created by tikzDevice version 0.12 on 2018-12-20 13:46:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  2.60) rectangle (361.35,358.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67, 84.24) --
	(355.85, 84.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,151.77) --
	(355.85,151.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,219.30) --
	(355.85,219.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,286.83) --
	(355.85,286.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.58, 36.08) --
	( 86.58,353.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.40, 36.08) --
	(159.40,353.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.21, 36.08) --
	(232.21,353.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.03, 36.08) --
	(305.03,353.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 50.48) --
	(355.85, 50.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,118.00) --
	(355.85,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,185.53) --
	(355.85,185.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,253.06) --
	(355.85,253.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,320.59) --
	(355.85,320.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.18, 36.08) --
	( 50.18,353.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.99, 36.08) --
	(122.99,353.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.80, 36.08) --
	(195.80,353.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.62, 36.08) --
	(268.62,353.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.43, 36.08) --
	(341.43,353.25);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.30] ( 53.09, 50.51) --
	( 56.00, 50.53) --
	( 58.91, 50.55) --
	( 61.83, 50.59) --
	( 64.74, 50.59) --
	( 67.65, 50.62) --
	( 70.56, 50.62) --
	( 73.48, 50.70) --
	( 76.39, 50.79) --
	( 79.30, 50.88) --
	( 82.21, 50.74) --
	( 85.13, 50.80) --
	( 88.04, 50.95) --
	( 90.95, 51.20) --
	( 93.86, 50.97) --
	( 96.78, 51.03) --
	( 99.69, 51.12) --
	(102.60, 51.41) --
	(105.51, 51.48) --
	(108.43, 51.58) --
	(111.34, 51.81) --
	(114.25, 51.82) --
	(117.17, 52.22) --
	(120.08, 51.79) --
	(122.99, 52.19) --
	(125.90, 52.46) --
	(128.82, 54.00) --
	(131.73, 52.73) --
	(134.64, 52.75) --
	(137.55, 53.52) --
	(140.47, 54.34) --
	(143.38, 53.60) --
	(146.29, 55.73) --
	(149.20, 54.70) --
	(152.12, 55.16) --
	(155.03, 57.17) --
	(157.94, 56.84) --
	(160.85, 57.16) --
	(163.77, 57.85) --
	(166.68, 58.74) --
	(169.59, 57.77) --
	(172.50, 59.63) --
	(175.42, 59.98) --
	(178.33, 63.59) --
	(181.24, 59.85) --
	(184.15, 62.17) --
	(187.07, 71.59) --
	(189.98, 63.94) --
	(192.89, 64.23) --
	(195.80, 65.66) --
	(198.72, 71.01) --
	(201.63, 70.53) --
	(204.54, 71.81) --
	(207.45, 76.41) --
	(210.37, 71.90) --
	(213.28, 86.01) --
	(216.19, 75.20) --
	(219.11, 83.01) --
	(222.02, 79.27) --
	(224.93, 81.96) --
	(227.84, 91.20) --
	(230.76, 85.47) --
	(233.67,103.04) --
	(236.58, 97.12) --
	(239.49,109.86) --
	(242.41,105.80) --
	(245.32,105.85) --
	(248.23,109.45) --
	(251.14,115.60) --
	(254.06,117.27) --
	(256.97,127.09) --
	(259.88,122.25) --
	(262.79,125.02) --
	(265.71,134.92) --
	(268.62,154.22) --
	(271.53,146.19) --
	(274.44,151.23) --
	(277.36,147.08) --
	(280.27,156.12) --
	(283.18,168.98) --
	(286.09,166.51) --
	(289.01,179.14) --
	(291.92,185.12) --
	(294.83,205.71) --
	(297.74,183.28) --
	(300.66,194.65) --
	(303.57,200.88) --
	(306.48,229.91) --
	(309.39,231.71) --
	(312.31,246.41) --
	(315.22,254.06) --
	(318.13,265.99) --
	(321.04,267.54) --
	(323.96,278.83) --
	(326.87,287.15) --
	(329.78,301.86) --
	(332.70,307.37) --
	(335.61,316.09) --
	(338.52,335.74) --
	(341.43,338.84) --
	(341.43,308.32) --
	(338.52,303.06) --
	(335.61,292.70) --
	(332.70,276.94) --
	(329.78,268.50) --
	(326.87,266.89) --
	(323.96,257.99) --
	(321.04,254.21) --
	(318.13,244.49) --
	(315.22,224.68) --
	(312.31,221.84) --
	(309.39,211.39) --
	(306.48,207.40) --
	(303.57,192.10) --
	(300.66,187.23) --
	(297.74,179.46) --
	(294.83,174.25) --
	(291.92,171.60) --
	(289.01,167.26) --
	(286.09,151.77) --
	(283.18,148.20) --
	(280.27,144.63) --
	(277.36,141.42) --
	(274.44,136.67) --
	(271.53,127.99) --
	(268.62,125.01) --
	(265.71,124.95) --
	(262.79,122.09) --
	(259.88,117.92) --
	(256.97,108.15) --
	(254.06,105.55) --
	(251.14,104.29) --
	(248.23, 99.61) --
	(245.32, 97.40) --
	(242.41, 91.90) --
	(239.49, 94.97) --
	(236.58, 88.64) --
	(233.67, 93.91) --
	(230.76, 81.87) --
	(227.84, 84.35) --
	(224.93, 78.64) --
	(222.02, 76.60) --
	(219.11, 80.52) --
	(216.19, 72.31) --
	(213.28, 71.25) --
	(210.37, 70.24) --
	(207.45, 72.62) --
	(204.54, 67.08) --
	(201.63, 65.50) --
	(198.72, 68.61) --
	(195.80, 64.79) --
	(192.89, 62.55) --
	(189.98, 62.57) --
	(187.07, 64.06) --
	(184.15, 61.52) --
	(181.24, 59.08) --
	(178.33, 61.36) --
	(175.42, 59.48) --
	(172.50, 58.90) --
	(169.59, 56.84) --
	(166.68, 57.65) --
	(163.77, 57.00) --
	(160.85, 55.59) --
	(157.94, 55.40) --
	(155.03, 56.15) --
	(152.12, 54.72) --
	(149.20, 54.46) --
	(146.29, 54.57) --
	(143.38, 53.52) --
	(140.47, 53.43) --
	(137.55, 53.21) --
	(134.64, 52.50) --
	(131.73, 52.44) --
	(128.82, 52.65) --
	(125.90, 52.24) --
	(122.99, 52.00) --
	(120.08, 51.69) --
	(117.17, 51.90) --
	(114.25, 51.60) --
	(111.34, 51.72) --
	(108.43, 51.36) --
	(105.51, 51.32) --
	(102.60, 51.31) --
	( 99.69, 51.01) --
	( 96.78, 50.98) --
	( 93.86, 50.89) --
	( 90.95, 50.92) --
	( 88.04, 50.77) --
	( 85.13, 50.74) --
	( 82.21, 50.68) --
	( 79.30, 50.78) --
	( 76.39, 50.72) --
	( 73.48, 50.63) --
	( 70.56, 50.60) --
	( 67.65, 50.59) --
	( 64.74, 50.55) --
	( 61.83, 50.56) --
	( 58.91, 50.54) --
	( 56.00, 50.51) --
	( 53.09, 50.49) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 50.49) --
	( 56.00, 50.51) --
	( 58.91, 50.54) --
	( 61.83, 50.57) --
	( 64.74, 50.56) --
	( 67.65, 50.59) --
	( 70.56, 50.60) --
	( 73.48, 50.65) --
	( 76.39, 50.75) --
	( 79.30, 50.84) --
	( 82.21, 50.70) --
	( 85.13, 50.77) --
	( 88.04, 50.78) --
	( 90.95, 51.01) --
	( 93.86, 50.93) --
	( 96.78, 50.99) --
	( 99.69, 51.06) --
	(102.60, 51.36) --
	(105.51, 51.40) --
	(108.43, 51.48) --
	(111.34, 51.74) --
	(114.25, 51.71) --
	(117.17, 52.06) --
	(120.08, 51.73) --
	(122.99, 52.05) --
	(125.90, 52.38) --
	(128.82, 53.04) --
	(131.73, 52.63) --
	(134.64, 52.65) --
	(137.55, 53.36) --
	(140.47, 53.49) --
	(143.38, 53.56) --
	(146.29, 54.78) --
	(149.20, 54.59) --
	(152.12, 54.98) --
	(155.03, 56.63) --
	(157.94, 56.14) --
	(160.85, 56.59) --
	(163.77, 57.19) --
	(166.68, 58.09) --
	(169.59, 57.14) --
	(172.50, 59.26) --
	(175.42, 59.63) --
	(178.33, 61.83) --
	(181.24, 59.28) --
	(184.15, 61.80) --
	(187.07, 66.11) --
	(189.98, 63.35) --
	(192.89, 63.54) --
	(195.80, 65.05) --
	(198.72, 69.49) --
	(201.63, 68.80) --
	(204.54, 68.01) --
	(207.45, 74.77) --
	(210.37, 71.42) --
	(213.28, 80.08) --
	(216.19, 73.38) --
	(219.11, 82.40) --
	(222.02, 77.51) --
	(224.93, 79.83) --
	(227.84, 86.95) --
	(230.76, 82.73) --
	(233.67, 98.81) --
	(236.58, 94.54) --
	(239.49,101.35) --
	(242.41, 95.40) --
	(245.32,102.30) --
	(248.23,103.26) --
	(251.14,109.40) --
	(254.06,109.96) --
	(256.97,111.76) --
	(259.88,119.31) --
	(262.79,124.09) --
	(265.71,132.49) --
	(268.62,138.77) --
	(271.53,138.89) --
	(274.44,143.06) --
	(277.36,144.19) --
	(280.27,153.57) --
	(283.18,156.86) --
	(286.09,163.73) --
	(289.01,171.27) --
	(291.92,173.18) --
	(294.83,186.66) --
	(297.74,181.72) --
	(300.66,191.04) --
	(303.57,197.77) --
	(306.48,219.83) --
	(309.39,221.54) --
	(312.31,226.60) --
	(315.22,230.05) --
	(318.13,251.81) --
	(321.04,256.14) --
	(323.96,262.24) --
	(326.87,271.31) --
	(329.78,276.01) --
	(332.70,285.82) --
	(335.61,303.10) --
	(338.52,309.17) --
	(341.43,314.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 36.08) --
	( 38.67,353.25);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72, 47.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,114.97) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,182.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,250.03) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,317.56) {200};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 50.48) --
	( 38.67, 50.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,118.00) --
	( 38.67,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,185.53) --
	( 38.67,185.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,253.06) --
	( 38.67,253.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,320.59) --
	( 38.67,320.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 36.08) --
	(355.85, 36.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.18, 33.33) --
	( 50.18, 36.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.99, 33.33) --
	(122.99, 36.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.80, 33.33) --
	(195.80, 36.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.62, 33.33) --
	(268.62, 36.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.43, 33.33) --
	(341.43, 36.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.18, 25.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.99, 25.06) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.80, 25.06) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.62, 25.06) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.43, 25.06) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (197.26,  7.71) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 17.19,194.66) {Execution time in ms};
\end{scope}
\end{tikzpicture}


==> bolshev_execution_time.tex <==
% Created by tikzDevice version 0.12 on 2018-11-16 13:19:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  4.80) rectangle (361.35,356.55);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.07, 38.28) rectangle (355.85,351.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.07, 87.53) --
	(355.85, 87.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.07,157.62) --
	(355.85,157.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.07,227.71) --
	(355.85,227.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.07,297.79) --
	(355.85,297.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.51, 38.28) --
	( 96.51,351.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.56, 38.28) --
	(194.56,351.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.61, 38.28) --
	(292.61,351.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07, 52.49) --
	(355.85, 52.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,122.58) --
	(355.85,122.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,192.66) --
	(355.85,192.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,262.75) --
	(355.85,262.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.07,332.84) --
	(355.85,332.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.48, 38.28) --
	( 47.48,351.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.53, 38.28) --
	(145.53,351.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.58, 38.28) --
	(243.58,351.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63, 38.28) --
	(341.63,351.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 57.29, 52.49) --
	( 67.09, 52.50) --
	( 76.90, 52.53) --
	( 86.70, 52.59) --
	( 96.51, 52.71) --
	(106.31, 52.91) --
	(116.12, 53.19) --
	(125.92, 53.58) --
	(135.73, 54.22) --
	(145.53, 55.26) --
	(155.34, 56.33) --
	(165.14, 57.94) --
	(174.95, 59.99) --
	(184.75, 62.64) --
	(194.56, 66.30) --
	(204.36, 69.92) --
	(214.17, 75.20) --
	(223.97, 82.12) --
	(233.78, 90.52) --
	(243.58,103.78) --
	(253.39,111.15) --
	(263.19,123.19) --
	(273.00,138.26) --
	(282.80,155.11) --
	(292.61,174.72) --
	(302.41,198.52) --
	(312.22,228.97) --
	(322.02,262.23) --
	(331.83,300.84) --
	(341.63,336.84) --
	(341.63,336.04) --
	(331.83,295.47) --
	(322.02,258.97) --
	(312.22,225.87) --
	(302.41,197.11) --
	(292.61,173.59) --
	(282.80,153.41) --
	(273.00,137.18) --
	(263.19,122.15) --
	(253.39,108.51) --
	(243.58, 98.79) --
	(233.78, 89.62) --
	(223.97, 81.58) --
	(214.17, 74.95) --
	(204.36, 69.55) --
	(194.56, 66.10) --
	(184.75, 62.53) --
	(174.95, 59.94) --
	(165.14, 57.88) --
	(155.34, 56.31) --
	(145.53, 55.13) --
	(135.73, 54.21) --
	(125.92, 53.57) --
	(116.12, 53.17) --
	(106.31, 52.87) --
	( 96.51, 52.70) --
	( 86.70, 52.58) --
	( 76.90, 52.53) --
	( 67.09, 52.50) --
	( 57.29, 52.49) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.29, 52.49) --
	( 67.09, 52.50) --
	( 76.90, 52.53) --
	( 86.70, 52.59) --
	( 96.51, 52.70) --
	(106.31, 52.88) --
	(116.12, 53.18) --
	(125.92, 53.58) --
	(135.73, 54.22) --
	(145.53, 55.19) --
	(155.34, 56.31) --
	(165.14, 57.90) --
	(174.95, 59.97) --
	(184.75, 62.57) --
	(194.56, 66.22) --
	(204.36, 69.64) --
	(214.17, 75.00) --
	(223.97, 81.73) --
	(233.78, 90.18) --
	(243.58, 99.93) --
	(253.39,109.31) --
	(263.19,122.58) --
	(273.00,137.62) --
	(282.80,153.79) --
	(292.61,174.09) --
	(302.41,197.60) --
	(312.22,226.92) --
	(322.02,260.79) --
	(331.83,296.91) --
	(341.63,336.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.07, 38.28) rectangle (355.85,351.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.12, 49.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.12,119.54) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.12,189.63) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.12,259.72) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.12,329.80) {1000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 52.49) --
	( 43.07, 52.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,122.58) --
	( 43.07,122.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,192.66) --
	( 43.07,192.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,262.75) --
	( 43.07,262.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,332.84) --
	( 43.07,332.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.48, 35.53) --
	( 47.48, 38.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.53, 35.53) --
	(145.53, 38.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.58, 35.53) --
	(243.58, 38.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63, 35.53) --
	(341.63, 38.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.48, 27.26) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.53, 27.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.58, 27.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.63, 27.26) {30};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (199.46,  9.91) {$n$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 17.19,194.66) {Execution time in ms};
\end{scope}
\end{tikzpicture}


==> bolshev_single_execution_time.tex <==
% Created by tikzDevice version 0.12 on 2018-12-20 13:08:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.40) rectangle (361.35,360.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27, 80.30) --
	(355.85, 80.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,144.00) --
	(355.85,144.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,207.69) --
	(355.85,207.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,271.39) --
	(355.85,271.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.27,335.09) --
	(355.85,335.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.98, 33.88) --
	( 95.98,355.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.08, 33.88) --
	(194.08,355.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.18, 33.88) --
	(292.18,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 48.45) --
	(355.85, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,112.15) --
	(355.85,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,175.85) --
	(355.85,175.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,239.54) --
	(355.85,239.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,303.24) --
	(355.85,303.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93, 33.88) --
	( 46.93,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.03, 33.88) --
	(145.03,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.13, 33.88) --
	(243.13,355.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.23, 33.88) --
	(341.23,355.45);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.30] ( 48.89, 48.50) --
	( 50.85, 48.52) --
	( 52.81, 48.55) --
	( 54.78, 48.59) --
	( 56.74, 48.63) --
	( 58.70, 48.69) --
	( 60.66, 48.76) --
	( 62.62, 48.84) --
	( 64.59, 48.93) --
	( 66.55, 49.38) --
	( 68.51, 49.16) --
	( 70.47, 49.30) --
	( 72.43, 49.46) --
	( 74.40, 49.66) --
	( 76.36, 50.41) --
	( 78.32, 50.08) --
	( 80.28, 50.28) --
	( 82.24, 50.49) --
	( 84.21, 50.75) --
	( 86.17, 50.97) --
	( 88.13, 51.24) --
	( 90.09, 51.53) --
	( 92.05, 51.83) --
	( 94.02, 52.15) --
	( 95.98, 52.47) --
	( 97.94, 54.67) --
	( 99.90, 53.22) --
	(101.86, 53.61) --
	(103.83, 54.90) --
	(105.79, 54.41) --
	(107.75, 54.86) --
	(109.71, 55.47) --
	(111.67, 55.80) --
	(113.64, 56.38) --
	(115.60, 56.83) --
	(117.56, 57.73) --
	(119.52, 57.90) --
	(121.49, 58.67) --
	(123.45, 59.01) --
	(125.41, 59.85) --
	(127.37, 61.66) --
	(129.33, 61.30) --
	(131.30, 61.49) --
	(133.26, 62.31) --
	(135.22, 63.10) --
	(137.18, 63.87) --
	(139.14, 64.67) --
	(141.11, 67.88) --
	(143.07, 66.27) --
	(145.03, 67.38) --
	(146.99, 67.95) --
	(148.95, 69.44) --
	(150.92, 70.12) --
	(152.88, 71.35) --
	(154.84, 71.97) --
	(156.80, 73.15) --
	(158.76, 74.14) --
	(160.73, 74.80) --
	(162.69, 76.45) --
	(164.65, 77.37) --
	(166.61, 78.71) --
	(168.57, 79.57) --
	(170.54, 81.90) --
	(172.50, 82.87) --
	(174.46, 83.96) --
	(176.42, 84.55) --
	(178.38, 86.14) --
	(180.35, 87.52) --
	(182.31, 89.24) --
	(184.27, 89.84) --
	(186.23, 92.03) --
	(188.19, 92.83) --
	(190.16, 95.04) --
	(192.12, 96.28) --
	(194.08, 98.27) --
	(196.04, 99.52) --
	(198.00,101.58) --
	(199.97,102.22) --
	(201.93,105.16) --
	(203.89,107.12) --
	(205.85,108.65) --
	(207.81,111.24) --
	(209.78,111.15) --
	(211.74,113.36) --
	(213.70,116.38) --
	(215.66,116.89) --
	(217.62,120.01) --
	(219.59,122.04) --
	(221.55,124.21) --
	(223.51,125.87) --
	(225.47,128.60) --
	(227.43,130.42) --
	(229.40,132.33) --
	(231.36,134.94) --
	(233.32,138.12) --
	(235.28,140.87) --
	(237.25,142.16) --
	(239.21,145.63) --
	(241.17,147.74) --
	(243.13,151.15) --
	(245.09,153.44) --
	(247.06,154.69) --
	(249.02,158.88) --
	(250.98,166.74) --
	(252.94,166.47) --
	(254.90,167.54) --
	(256.87,170.79) --
	(258.83,175.38) --
	(260.79,177.07) --
	(262.75,177.12) --
	(264.71,180.65) --
	(266.68,185.01) --
	(268.64,187.82) --
	(270.60,193.48) --
	(272.56,192.98) --
	(274.52,195.80) --
	(276.49,199.50) --
	(278.45,202.84) --
	(280.41,206.36) --
	(282.37,216.55) --
	(284.33,216.25) --
	(286.30,217.94) --
	(288.26,221.45) --
	(290.22,224.17) --
	(292.18,226.87) --
	(294.14,226.01) --
	(296.11,235.10) --
	(298.07,256.66) --
	(300.03,242.34) --
	(301.99,245.29) --
	(303.95,252.48) --
	(305.92,261.18) --
	(307.88,257.72) --
	(309.84,261.25) --
	(311.80,275.57) --
	(313.76,273.16) --
	(315.73,276.26) --
	(317.69,276.88) --
	(319.65,282.95) --
	(321.61,287.76) --
	(323.57,291.72) --
	(325.54,298.33) --
	(327.50,300.56) --
	(329.46,307.70) --
	(331.42,308.71) --
	(333.38,315.83) --
	(335.35,327.99) --
	(337.31,325.65) --
	(339.27,329.07) --
	(341.23,340.84) --
	(341.23,329.39) --
	(339.27,322.92) --
	(337.31,319.08) --
	(335.35,315.75) --
	(333.38,309.48) --
	(331.42,304.28) --
	(329.46,301.88) --
	(327.50,295.34) --
	(325.54,291.88) --
	(323.57,286.33) --
	(321.61,281.41) --
	(319.65,277.44) --
	(317.69,271.34) --
	(315.73,270.44) --
	(313.76,267.14) --
	(311.80,261.14) --
	(309.84,256.81) --
	(307.88,251.87) --
	(305.92,250.39) --
	(303.95,245.28) --
	(301.99,239.92) --
	(300.03,236.91) --
	(298.07,248.37) --
	(296.11,229.34) --
	(294.14,222.58) --
	(292.18,221.98) --
	(290.22,218.43) --
	(288.26,216.11) --
	(286.30,211.81) --
	(284.33,210.62) --
	(282.37,207.37) --
	(280.41,201.18) --
	(278.45,196.82) --
	(276.49,193.95) --
	(274.52,192.12) --
	(272.56,188.19) --
	(270.60,186.85) --
	(268.64,183.62) --
	(266.68,181.33) --
	(264.71,176.66) --
	(262.75,172.98) --
	(260.79,172.29) --
	(258.83,168.36) --
	(256.87,166.19) --
	(254.90,162.37) --
	(252.94,160.54) --
	(250.98,158.86) --
	(249.02,155.12) --
	(247.06,150.34) --
	(245.09,150.29) --
	(243.13,147.53) --
	(241.17,144.70) --
	(239.21,142.05) --
	(237.25,139.06) --
	(235.28,137.90) --
	(233.32,134.90) --
	(231.36,132.54) --
	(229.40,129.84) --
	(227.43,128.34) --
	(225.47,125.74) --
	(223.51,123.78) --
	(221.55,121.61) --
	(219.59,120.03) --
	(217.62,117.81) --
	(215.66,115.35) --
	(213.70,114.14) --
	(211.74,111.36) --
	(209.78,109.44) --
	(207.81,109.33) --
	(205.85,106.61) --
	(203.89,105.11) --
	(201.93,103.28) --
	(199.97,100.78) --
	(198.00, 99.79) --
	(196.04, 98.12) --
	(194.08, 96.53) --
	(192.12, 94.88) --
	(190.16, 93.47) --
	(188.19, 91.68) --
	(186.23, 90.47) --
	(184.27, 88.78) --
	(182.31, 87.63) --
	(180.35, 86.11) --
	(178.38, 84.99) --
	(176.42, 83.43) --
	(174.46, 82.44) --
	(172.50, 81.55) --
	(170.54, 79.74) --
	(168.57, 78.41) --
	(166.61, 77.59) --
	(164.65, 76.23) --
	(162.69, 75.23) --
	(160.73, 73.89) --
	(158.76, 73.26) --
	(156.80, 72.21) --
	(154.84, 71.02) --
	(152.88, 70.21) --
	(150.92, 69.25) --
	(148.95, 68.11) --
	(146.99, 67.25) --
	(145.03, 66.76) --
	(143.07, 65.70) --
	(141.11, 66.38) --
	(139.14, 64.02) --
	(137.18, 63.30) --
	(135.22, 62.46) --
	(133.26, 61.81) --
	(131.30, 61.03) --
	(129.33, 60.45) --
	(127.37, 61.10) --
	(125.41, 59.33) --
	(123.45, 58.57) --
	(121.49, 58.11) --
	(119.52, 57.44) --
	(117.56, 57.12) --
	(115.60, 56.37) --
	(113.64, 55.91) --
	(111.67, 55.41) --
	(109.71, 55.03) --
	(107.75, 54.47) --
	(105.79, 54.06) --
	(103.83, 53.82) --
	(101.86, 53.32) --
	( 99.90, 52.95) --
	( 97.94, 52.75) --
	( 95.98, 52.18) --
	( 94.02, 51.82) --
	( 92.05, 51.62) --
	( 90.09, 51.28) --
	( 88.13, 50.96) --
	( 86.17, 50.76) --
	( 84.21, 50.51) --
	( 82.24, 50.27) --
	( 80.28, 50.07) --
	( 78.32, 49.88) --
	( 76.36, 49.77) --
	( 74.40, 49.53) --
	( 72.43, 49.35) --
	( 70.47, 49.21) --
	( 68.51, 49.08) --
	( 66.55, 49.32) --
	( 64.59, 48.88) --
	( 62.62, 48.80) --
	( 60.66, 48.73) --
	( 58.70, 48.66) --
	( 56.74, 48.63) --
	( 54.78, 48.58) --
	( 52.81, 48.54) --
	( 50.85, 48.52) --
	( 48.89, 48.49) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.89, 48.49) --
	( 50.85, 48.52) --
	( 52.81, 48.55) --
	( 54.78, 48.58) --
	( 56.74, 48.63) --
	( 58.70, 48.67) --
	( 60.66, 48.74) --
	( 62.62, 48.80) --
	( 64.59, 48.90) --
	( 66.55, 49.33) --
	( 68.51, 49.09) --
	( 70.47, 49.27) --
	( 72.43, 49.36) --
	( 74.40, 49.60) --
	( 76.36, 49.88) --
	( 78.32, 50.03) --
	( 80.28, 50.20) --
	( 82.24, 50.43) --
	( 84.21, 50.69) --
	( 86.17, 50.92) --
	( 88.13, 51.15) --
	( 90.09, 51.46) --
	( 92.05, 51.72) --
	( 94.02, 52.01) --
	( 95.98, 52.33) --
	( 97.94, 53.11) --
	( 99.90, 53.07) --
	(101.86, 53.44) --
	(103.83, 53.99) --
	(105.79, 54.22) --
	(107.75, 54.65) --
	(109.71, 55.23) --
	(111.67, 55.57) --
	(113.64, 56.13) --
	(115.60, 56.56) --
	(117.56, 57.35) --
	(119.52, 57.66) --
	(121.49, 58.33) --
	(123.45, 58.78) --
	(125.41, 59.56) --
	(127.37, 61.34) --
	(129.33, 60.81) --
	(131.30, 61.30) --
	(133.26, 62.06) --
	(135.22, 62.79) --
	(137.18, 63.57) --
	(139.14, 64.33) --
	(141.11, 67.09) --
	(143.07, 65.94) --
	(145.03, 67.05) --
	(146.99, 67.60) --
	(148.95, 68.56) --
	(150.92, 69.64) --
	(152.88, 70.51) --
	(154.84, 71.48) --
	(156.80, 72.57) --
	(158.76, 73.59) --
	(160.73, 74.21) --
	(162.69, 75.69) --
	(164.65, 76.63) --
	(166.61, 77.98) --
	(168.57, 78.93) --
	(170.54, 80.61) --
	(172.50, 82.04) --
	(174.46, 83.02) --
	(176.42, 83.85) --
	(178.38, 85.42) --
	(180.35, 86.56) --
	(182.31, 88.40) --
	(184.27, 89.19) --
	(186.23, 91.05) --
	(188.19, 92.17) --
	(190.16, 93.94) --
	(192.12, 95.46) --
	(194.08, 97.28) --
	(196.04, 98.79) --
	(198.00,100.49) --
	(199.97,101.33) --
	(201.93,104.03) --
	(203.89,105.84) --
	(205.85,107.53) --
	(207.81,110.14) --
	(209.78,110.05) --
	(211.74,112.20) --
	(213.70,115.04) --
	(215.66,116.04) --
	(217.62,118.74) --
	(219.59,120.97) --
	(221.55,122.64) --
	(223.51,124.57) --
	(225.47,126.59) --
	(227.43,129.33) --
	(229.40,130.79) --
	(231.36,133.54) --
	(233.32,136.08) --
	(235.28,139.15) --
	(237.25,140.14) --
	(239.21,143.55) --
	(241.17,146.01) --
	(243.13,148.69) --
	(245.09,151.61) --
	(247.06,152.17) --
	(249.02,156.59) --
	(250.98,160.84) --
	(252.94,162.06) --
	(254.90,163.89) --
	(256.87,168.20) --
	(258.83,170.28) --
	(260.79,174.28) --
	(262.75,174.80) --
	(264.71,178.36) --
	(266.68,182.63) --
	(268.64,185.33) --
	(270.60,188.81) --
	(272.56,190.43) --
	(274.52,193.87) --
	(276.49,196.29) --
	(278.45,199.86) --
	(280.41,203.41) --
	(282.37,210.12) --
	(284.33,212.19) --
	(286.30,213.96) --
	(288.26,218.13) --
	(290.22,220.55) --
	(292.18,223.79) --
	(294.14,223.78) --
	(296.11,231.29) --
	(298.07,250.75) --
	(300.03,239.15) --
	(301.99,241.95) --
	(303.95,247.86) --
	(305.92,252.65) --
	(307.88,254.34) --
	(309.84,258.32) --
	(311.80,263.82) --
	(313.76,269.70) --
	(315.73,273.05) --
	(317.69,273.72) --
	(319.65,279.82) --
	(321.61,283.91) --
	(323.57,288.42) --
	(325.54,294.70) --
	(327.50,297.12) --
	(329.46,303.55) --
	(331.42,305.76) --
	(333.38,312.04) --
	(335.35,318.22) --
	(337.31,321.40) --
	(339.27,325.33) --
	(341.23,332.63);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 33.88) --
	( 34.27,355.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32, 45.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,109.12) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,172.82) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,236.51) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.32,300.21) {40};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 48.45) --
	( 34.27, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,112.15) --
	( 34.27,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,175.85) --
	( 34.27,175.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,239.54) --
	( 34.27,239.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,303.24) --
	( 34.27,303.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 33.88) --
	(355.85, 33.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93, 31.13) --
	( 46.93, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.03, 31.13) --
	(145.03, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.13, 31.13) --
	(243.13, 33.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.23, 31.13) --
	(341.23, 33.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.93, 22.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.03, 22.87) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.13, 22.87) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.23, 22.87) {150};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (195.06,  5.51) {$n$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 17.19,194.66) {Execution time in ms};
\end{scope}
\end{tikzpicture}


==> comp_bolshev_noe.tex <==
% Created by tikzDevice version 0.12 on 2018-12-20 13:43:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 56.47) rectangle (361.35,304.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,125.56) --
	(248.11,125.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,177.76) --
	(248.11,177.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,229.96) --
	(248.11,229.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.67,282.16) --
	(248.11,282.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.45, 89.95) --
	( 74.45,299.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.11, 89.95) --
	(140.11,299.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.76, 89.95) --
	(205.76,299.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 99.47) --
	(248.11, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,151.66) --
	(248.11,151.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,203.86) --
	(248.11,203.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67,256.06) --
	(248.11,256.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 89.95) --
	( 41.63,299.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.28, 89.95) --
	(107.28,299.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.93, 89.95) --
	(172.93,299.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59, 89.95) --
	(238.59,299.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.19, 99.47) --
	( 54.76, 99.47) --
	( 61.32, 99.50) --
	( 67.89, 99.53) --
	( 74.45, 99.61) --
	( 81.02, 99.73) --
	( 87.58, 99.96) --
	( 94.15,100.19) --
	(100.71,100.63) --
	(107.28,101.25) --
	(113.85,102.03) --
	(120.41,103.03) --
	(126.98,104.43) --
	(133.54,106.18) --
	(140.11,108.39) --
	(146.67,110.66) --
	(153.24,114.56) --
	(159.80,119.13) --
	(166.37,125.01) --
	(172.93,130.81) --
	(179.50,136.32) --
	(186.06,145.27) --
	(192.63,155.91) --
	(199.20,167.13) --
	(205.76,182.12) --
	(212.33,195.69) --
	(218.89,214.66) --
	(225.46,235.66) --
	(232.02,259.51) --
	(238.59,289.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.19, 99.47) --
	( 54.76, 99.47) --
	( 61.32, 99.48) --
	( 67.89, 99.48) --
	( 74.45, 99.48) --
	( 81.02, 99.49) --
	( 87.58, 99.50) --
	( 94.15, 99.51) --
	(100.71, 99.52) --
	(107.28, 99.53) --
	(113.85, 99.54) --
	(120.41, 99.55) --
	(126.98, 99.58) --
	(133.54, 99.59) --
	(140.11, 99.62) --
	(146.67, 99.64) --
	(153.24, 99.67) --
	(159.80, 99.69) --
	(166.37, 99.77) --
	(172.93, 99.80) --
	(179.50, 99.86) --
	(186.06, 99.93) --
	(192.63, 99.96) --
	(199.20,100.06) --
	(205.76,100.17) --
	(212.33,100.21) --
	(218.89,100.39) --
	(225.46,100.39) --
	(232.02,100.52) --
	(238.59,100.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 89.95) --
	( 38.67,299.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72, 96.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,148.63) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,200.83) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.72,253.03) {900};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 99.47) --
	( 38.67, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,151.66) --
	( 38.67,151.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,203.86) --
	( 38.67,203.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,256.06) --
	( 38.67,256.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.67, 89.95) --
	(248.11, 89.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 87.20) --
	( 41.63, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.28, 87.20) --
	(107.28, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.93, 87.20) --
	(172.93, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59, 87.20) --
	(238.59, 89.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.63, 78.94) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.28, 78.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.93, 78.94) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.59, 78.94) {30};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (143.39, 61.58) {$\ell$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 17.19,194.66) {Execution time in ms};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.11,167.20) rectangle (355.85,222.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (264.61,208.08) {Algorithm};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.61,187.15) rectangle (279.06,201.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.05,194.38) -- (277.62,194.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.61,172.70) rectangle (279.06,187.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (266.05,179.93) -- (277.62,179.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.56,191.35) {Bolshev Rational};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.56,176.90) {Noe Faithful};
\end{scope}
\end{tikzpicture}


==> fdp_dist.tex <==
% Created by tikzDevice version 0.12 on 2018-12-20 14:03:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,180.67) rectangle (180.68,361.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,229.43) --
	(175.17,229.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,253.87) --
	(175.17,253.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,278.31) --
	(175.17,278.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,302.74) --
	(175.17,302.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,327.18) --
	(175.17,327.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.02,211.40) --
	( 57.02,339.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.72,211.40) --
	( 88.72,339.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.42,211.40) --
	(120.42,339.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.11,211.40) --
	(152.11,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,217.21) --
	(175.17,217.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,241.65) --
	(175.17,241.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,266.09) --
	(175.17,266.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,290.52) --
	(175.17,290.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,314.96) --
	(175.17,314.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.17,211.40) --
	( 41.17,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.87,211.40) --
	( 72.87,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57,211.40) --
	(104.57,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.27,211.40) --
	(136.27,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96,211.40) --
	(167.96,339.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 40.38,217.21) rectangle ( 41.97,333.50);

\path[fill=fillColor] ( 53.06,217.21) rectangle ( 54.64,217.21);

\path[fill=fillColor] ( 53.32,217.21) rectangle ( 54.90,217.21);

\path[fill=fillColor] ( 53.59,217.21) rectangle ( 55.17,217.21);

\path[fill=fillColor] ( 53.87,217.21) rectangle ( 55.45,217.21);

\path[fill=fillColor] ( 54.16,217.21) rectangle ( 55.75,309.01);

\path[fill=fillColor] ( 54.47,217.21) rectangle ( 56.05,217.21);

\path[fill=fillColor] ( 54.79,217.21) rectangle ( 56.37,217.21);

\path[fill=fillColor] ( 55.12,217.21) rectangle ( 56.71,217.21);

\path[fill=fillColor] ( 55.47,217.21) rectangle ( 57.06,217.21);

\path[fill=fillColor] ( 55.84,217.21) rectangle ( 57.43,217.21);

\path[fill=fillColor] ( 56.23,217.21) rectangle ( 57.81,217.21);

\path[fill=fillColor] ( 56.64,217.21) rectangle ( 58.22,217.21);

\path[fill=fillColor] ( 57.06,217.21) rectangle ( 58.65,217.21);

\path[fill=fillColor] ( 57.51,217.21) rectangle ( 59.10,217.21);

\path[fill=fillColor] ( 57.99,217.21) rectangle ( 59.58,217.21);

\path[fill=fillColor] ( 58.49,217.21) rectangle ( 60.08,217.21);

\path[fill=fillColor] ( 59.03,217.21) rectangle ( 60.61,217.21);

\path[fill=fillColor] ( 59.59,217.21) rectangle ( 61.18,217.21);

\path[fill=fillColor] ( 60.19,217.21) rectangle ( 61.78,217.21);

\path[fill=fillColor] ( 60.83,217.21) rectangle ( 62.42,217.21);

\path[fill=fillColor] ( 61.51,217.21) rectangle ( 63.10,217.21);

\path[fill=fillColor] ( 62.24,217.21) rectangle ( 63.83,217.21);

\path[fill=fillColor] ( 63.02,217.21) rectangle ( 64.61,217.21);

\path[fill=fillColor] ( 63.86,217.21) rectangle ( 65.45,217.21);

\path[fill=fillColor] ( 64.76,217.21) rectangle ( 66.35,217.21);

\path[fill=fillColor] ( 65.74,217.21) rectangle ( 67.32,217.21);

\path[fill=fillColor] ( 66.26,217.21) rectangle ( 67.84,217.21);

\path[fill=fillColor] ( 66.80,217.21) rectangle ( 68.38,217.21);

\path[fill=fillColor] ( 67.36,217.21) rectangle ( 68.94,247.69);

\path[fill=fillColor] ( 67.94,217.21) rectangle ( 69.53,217.21);

\path[fill=fillColor] ( 68.56,217.21) rectangle ( 70.14,217.21);

\path[fill=fillColor] ( 69.20,217.21) rectangle ( 70.78,217.21);

\path[fill=fillColor] ( 69.87,217.21) rectangle ( 71.45,217.21);

\path[fill=fillColor] ( 70.57,217.21) rectangle ( 72.15,217.21);

\path[fill=fillColor] ( 71.31,217.21) rectangle ( 72.89,217.21);

\path[fill=fillColor] ( 72.08,217.21) rectangle ( 73.66,217.21);

\path[fill=fillColor] ( 72.89,217.21) rectangle ( 74.48,217.21);

\path[fill=fillColor] ( 73.75,217.21) rectangle ( 75.33,217.21);

\path[fill=fillColor] ( 74.65,217.21) rectangle ( 76.23,217.21);

\path[fill=fillColor] ( 75.60,217.21) rectangle ( 77.19,217.21);

\path[fill=fillColor] ( 76.61,217.21) rectangle ( 78.19,217.21);

\path[fill=fillColor] ( 77.67,217.21) rectangle ( 79.26,217.21);

\path[fill=fillColor] ( 78.42,217.21) rectangle ( 80.00,217.21);

\path[fill=fillColor] ( 78.80,217.21) rectangle ( 80.39,217.21);

\path[fill=fillColor] ( 79.19,217.21) rectangle ( 80.78,217.21);

\path[fill=fillColor] ( 80.00,217.21) rectangle ( 81.59,222.52);

\path[fill=fillColor] ( 80.85,217.21) rectangle ( 82.43,217.21);

\path[fill=fillColor] ( 81.28,217.21) rectangle ( 82.87,217.21);

\path[fill=fillColor] ( 81.73,217.21) rectangle ( 83.31,217.21);

\path[fill=fillColor] ( 82.64,217.21) rectangle ( 84.23,217.21);

\path[fill=fillColor] ( 83.60,217.21) rectangle ( 85.19,217.21);

\path[fill=fillColor] ( 84.10,217.21) rectangle ( 85.69,217.21);

\path[fill=fillColor] ( 84.61,217.21) rectangle ( 86.19,217.21);

\path[fill=fillColor] ( 85.66,217.21) rectangle ( 87.25,217.21);

\path[fill=fillColor] ( 86.77,217.21) rectangle ( 88.35,217.21);

\path[fill=fillColor] ( 87.34,217.21) rectangle ( 88.92,217.21);

\path[fill=fillColor] ( 87.93,217.21) rectangle ( 89.51,217.21);

\path[fill=fillColor] ( 89.15,217.21) rectangle ( 90.73,217.21);

\path[fill=fillColor] ( 90.43,217.21) rectangle ( 92.01,217.21);

\path[fill=fillColor] ( 91.10,217.21) rectangle ( 92.68,217.21);

\path[fill=fillColor] ( 91.78,217.21) rectangle ( 93.37,217.21);

\path[fill=fillColor] ( 92.13,217.21) rectangle ( 93.72,217.70);

\path[fill=fillColor] ( 93.21,217.21) rectangle ( 94.79,217.21);

\path[fill=fillColor] ( 94.33,217.21) rectangle ( 95.92,217.21);

\path[fill=fillColor] ( 94.72,217.21) rectangle ( 96.30,217.21);

\path[fill=fillColor] ( 95.51,217.21) rectangle ( 97.09,217.21);

\path[fill=fillColor] ( 96.32,217.21) rectangle ( 97.90,217.21);

\path[fill=fillColor] ( 96.73,217.21) rectangle ( 98.32,217.21);

\path[fill=fillColor] ( 98.01,217.21) rectangle ( 99.60,217.21);

\path[fill=fillColor] ( 99.35,217.21) rectangle (100.94,217.21);

\path[fill=fillColor] ( 99.81,217.21) rectangle (101.40,217.21);

\path[fill=fillColor] (100.76,217.21) rectangle (102.34,217.21);

\path[fill=fillColor] (101.73,217.21) rectangle (103.32,217.21);

\path[fill=fillColor] (102.23,217.21) rectangle (103.81,217.21);

\path[fill=fillColor] (103.78,217.21) rectangle (105.36,217.23);

\path[fill=fillColor] (105.07,217.21) rectangle (106.65,217.21);

\path[fill=fillColor] (105.40,217.21) rectangle (106.99,217.21);

\path[fill=fillColor] (105.96,217.21) rectangle (107.55,217.21);

\path[fill=fillColor] (106.42,217.21) rectangle (108.00,217.21);

\path[fill=fillColor] (107.11,217.21) rectangle (108.70,217.21);

\path[fill=fillColor] (107.82,217.21) rectangle (109.41,217.21);

\path[fill=fillColor] (108.30,217.21) rectangle (109.89,217.21);

\path[fill=fillColor] (108.92,217.21) rectangle (110.50,217.21);

\path[fill=fillColor] (109.29,217.21) rectangle (110.87,217.21);

\path[fill=fillColor] (110.82,217.21) rectangle (112.40,217.21);

\path[fill=fillColor] (112.42,217.21) rectangle (114.01,217.21);

\path[fill=fillColor] (112.83,217.21) rectangle (114.42,217.21);

\path[fill=fillColor] (113.53,217.21) rectangle (115.11,217.21);

\path[fill=fillColor] (114.10,217.21) rectangle (115.68,217.21);

\path[fill=fillColor] (114.96,217.21) rectangle (116.55,217.21);

\path[fill=fillColor] (115.85,217.21) rectangle (117.44,217.21);

\path[fill=fillColor] (116.45,217.21) rectangle (118.04,217.21);

\path[fill=fillColor] (117.22,217.21) rectangle (118.81,217.21);

\path[fill=fillColor] (117.69,217.21) rectangle (119.28,217.21);

\path[fill=fillColor] (119.62,217.21) rectangle (121.21,217.21);

\path[fill=fillColor] (121.66,217.21) rectangle (123.24,217.21);

\path[fill=fillColor] (122.18,217.21) rectangle (123.77,217.21);

\path[fill=fillColor] (123.07,217.21) rectangle (124.66,217.21);

\path[fill=fillColor] (123.80,217.21) rectangle (125.38,217.21);

\path[fill=fillColor] (124.91,217.21) rectangle (126.49,217.21);

\path[fill=fillColor] (126.05,217.21) rectangle (127.63,217.21);

\path[fill=fillColor] (126.83,217.21) rectangle (128.41,217.21);

\path[fill=fillColor] (127.82,217.21) rectangle (129.41,217.21);

\path[fill=fillColor] (128.43,217.21) rectangle (130.01,217.21);

\path[fill=fillColor] (130.95,217.21) rectangle (132.53,217.21);

\path[fill=fillColor] (133.61,217.21) rectangle (135.19,217.21);

\path[fill=fillColor] (134.30,217.21) rectangle (135.88,217.21);

\path[fill=fillColor] (135.47,217.21) rectangle (137.06,217.21);

\path[fill=fillColor] (136.43,217.21) rectangle (138.02,217.21);

\path[fill=fillColor] (137.91,217.21) rectangle (139.50,217.21);

\path[fill=fillColor] (139.44,217.21) rectangle (141.02,217.21);

\path[fill=fillColor] (140.48,217.21) rectangle (142.06,217.21);

\path[fill=fillColor] (141.81,217.21) rectangle (143.40,217.21);

\path[fill=fillColor] (142.63,217.21) rectangle (144.22,217.21);

\path[fill=fillColor] (146.04,217.21) rectangle (147.62,217.21);

\path[fill=fillColor] (149.68,217.21) rectangle (151.27,217.21);

\path[fill=fillColor] (150.63,217.21) rectangle (152.22,217.21);

\path[fill=fillColor] (152.25,217.21) rectangle (153.84,217.21);

\path[fill=fillColor] (153.59,217.21) rectangle (155.17,217.21);

\path[fill=fillColor] (155.64,217.21) rectangle (157.23,217.21);

\path[fill=fillColor] (157.78,217.21) rectangle (159.36,217.21);

\path[fill=fillColor] (159.25,217.21) rectangle (160.83,217.21);

\path[fill=fillColor] (161.13,217.21) rectangle (162.72,217.21);

\path[fill=fillColor] (162.29,217.21) rectangle (163.88,217.21);

\path[fill=fillColor] (167.17,217.21) rectangle (168.76,217.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.68,211.40) -- ( 50.68,339.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,211.40) --
	( 33.96,339.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,214.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,238.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,263.06) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,287.49) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,311.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,217.21) --
	( 33.96,217.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,241.65) --
	( 33.96,241.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,266.09) --
	( 33.96,266.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,290.52) --
	( 33.96,290.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,314.96) --
	( 33.96,314.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,211.40) --
	(175.17,211.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.17,208.65) --
	( 41.17,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.87,208.65) --
	( 72.87,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57,208.65) --
	(104.57,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.27,208.65) --
	(136.27,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96,208.65) --
	(167.96,211.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.17,200.39) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.87,200.39) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.57,200.39) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.27,200.39) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.96,200.39) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.57,188.12) {x};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,275.36) {$\mathbb{P}(\text{FDP}\leq x)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 33.96,346.76) {$\alpha=0.15$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.68,180.67) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64,231.75) --
	(355.85,231.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64,260.83) --
	(355.85,260.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64,289.91) --
	(355.85,289.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64,318.99) --
	(355.85,318.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.70,211.40) --
	(237.70,339.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.39,211.40) --
	(269.39,339.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.09,211.40) --
	(301.09,339.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.79,211.40) --
	(332.79,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,217.21) --
	(355.85,217.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,246.29) --
	(355.85,246.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,275.37) --
	(355.85,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,304.45) --
	(355.85,304.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,333.53) --
	(355.85,333.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.85,211.40) --
	(221.85,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.55,211.40) --
	(253.55,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24,211.40) --
	(285.24,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.94,211.40) --
	(316.94,339.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.64,211.40) --
	(348.64,339.31);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (221.06,217.21) rectangle (222.64,322.39);

\path[fill=fillColor] (233.73,217.21) rectangle (235.32,217.21);

\path[fill=fillColor] (233.99,217.21) rectangle (235.58,217.21);

\path[fill=fillColor] (234.26,217.21) rectangle (235.85,217.21);

\path[fill=fillColor] (234.54,217.21) rectangle (236.13,217.21);

\path[fill=fillColor] (234.84,217.21) rectangle (236.42,333.50);

\path[fill=fillColor] (235.14,217.21) rectangle (236.73,217.21);

\path[fill=fillColor] (235.46,217.21) rectangle (237.05,217.21);

\path[fill=fillColor] (235.80,217.21) rectangle (237.38,217.21);

\path[fill=fillColor] (236.15,217.21) rectangle (237.73,217.21);

\path[fill=fillColor] (236.52,217.21) rectangle (238.10,217.21);

\path[fill=fillColor] (236.90,217.21) rectangle (238.49,217.21);

\path[fill=fillColor] (237.31,217.21) rectangle (238.90,217.21);

\path[fill=fillColor] (237.74,217.21) rectangle (239.32,217.21);

\path[fill=fillColor] (238.19,217.21) rectangle (239.77,217.21);

\path[fill=fillColor] (238.67,217.21) rectangle (240.25,217.21);

\path[fill=fillColor] (239.17,217.21) rectangle (240.75,217.21);

\path[fill=fillColor] (239.70,217.21) rectangle (241.29,217.21);

\path[fill=fillColor] (240.27,217.21) rectangle (241.85,217.21);

\path[fill=fillColor] (240.87,217.21) rectangle (242.45,217.21);

\path[fill=fillColor] (241.51,217.21) rectangle (243.09,217.21);

\path[fill=fillColor] (242.19,217.21) rectangle (243.77,217.21);

\path[fill=fillColor] (242.92,217.21) rectangle (244.50,217.21);

\path[fill=fillColor] (243.70,217.21) rectangle (245.28,217.21);

\path[fill=fillColor] (244.54,217.21) rectangle (246.12,217.21);

\path[fill=fillColor] (245.44,217.21) rectangle (247.02,217.21);

\path[fill=fillColor] (246.41,217.21) rectangle (248.00,217.21);

\path[fill=fillColor] (246.93,217.21) rectangle (248.52,217.21);

\path[fill=fillColor] (247.47,217.21) rectangle (249.06,217.21);

\path[fill=fillColor] (248.03,217.21) rectangle (249.62,271.43);

\path[fill=fillColor] (248.62,217.21) rectangle (250.20,217.21);

\path[fill=fillColor] (249.23,217.21) rectangle (250.82,217.21);

\path[fill=fillColor] (249.87,217.21) rectangle (251.46,217.21);

\path[fill=fillColor] (250.54,217.21) rectangle (252.13,217.21);

\path[fill=fillColor] (251.24,217.21) rectangle (252.83,217.21);

\path[fill=fillColor] (251.98,217.21) rectangle (253.56,217.21);

\path[fill=fillColor] (252.75,217.21) rectangle (254.34,217.21);

\path[fill=fillColor] (253.57,217.21) rectangle (255.15,217.21);

\path[fill=fillColor] (254.42,217.21) rectangle (256.01,217.21);

\path[fill=fillColor] (255.32,217.21) rectangle (256.91,217.21);

\path[fill=fillColor] (256.28,217.21) rectangle (257.86,217.21);

\path[fill=fillColor] (257.28,217.21) rectangle (258.87,217.21);

\path[fill=fillColor] (258.35,217.21) rectangle (259.93,217.21);

\path[fill=fillColor] (259.09,217.21) rectangle (260.68,217.21);

\path[fill=fillColor] (259.48,217.21) rectangle (261.06,217.21);

\path[fill=fillColor] (259.87,217.21) rectangle (261.45,217.21);

\path[fill=fillColor] (260.68,217.21) rectangle (262.26,230.52);

\path[fill=fillColor] (261.52,217.21) rectangle (263.11,217.21);

\path[fill=fillColor] (261.96,217.21) rectangle (263.54,217.21);

\path[fill=fillColor] (262.40,217.21) rectangle (263.99,217.21);

\path[fill=fillColor] (263.32,217.21) rectangle (264.90,217.21);

\path[fill=fillColor] (264.28,217.21) rectangle (265.86,217.21);

\path[fill=fillColor] (264.78,217.21) rectangle (266.36,217.21);

\path[fill=fillColor] (265.28,217.21) rectangle (266.87,217.21);

\path[fill=fillColor] (266.34,217.21) rectangle (267.92,217.21);

\path[fill=fillColor] (267.44,217.21) rectangle (269.03,217.21);

\path[fill=fillColor] (268.02,217.21) rectangle (269.60,217.21);

\path[fill=fillColor] (268.60,217.21) rectangle (270.19,217.21);

\path[fill=fillColor] (269.82,217.21) rectangle (271.41,217.21);

\path[fill=fillColor] (271.10,217.21) rectangle (272.69,217.21);

\path[fill=fillColor] (271.77,217.21) rectangle (273.36,217.21);

\path[fill=fillColor] (272.46,217.21) rectangle (274.04,217.21);

\path[fill=fillColor] (272.81,217.21) rectangle (274.39,218.93);

\path[fill=fillColor] (273.88,217.21) rectangle (275.47,217.21);

\path[fill=fillColor] (275.01,217.21) rectangle (276.59,217.21);

\path[fill=fillColor] (275.39,217.21) rectangle (276.98,217.21);

\path[fill=fillColor] (276.18,217.21) rectangle (277.77,217.21);

\path[fill=fillColor] (276.99,217.21) rectangle (278.58,217.21);

\path[fill=fillColor] (277.41,217.21) rectangle (278.99,217.21);

\path[fill=fillColor] (278.69,217.21) rectangle (280.27,217.21);

\path[fill=fillColor] (280.03,217.21) rectangle (281.61,217.21);

\path[fill=fillColor] (280.49,217.21) rectangle (282.07,217.21);

\path[fill=fillColor] (281.43,217.21) rectangle (283.02,217.21);

\path[fill=fillColor] (282.41,217.21) rectangle (283.99,217.21);

\path[fill=fillColor] (282.90,217.21) rectangle (284.49,217.21);

\path[fill=fillColor] (284.45,217.21) rectangle (286.04,217.31);

\path[fill=fillColor] (285.74,217.21) rectangle (287.33,217.21);

\path[fill=fillColor] (286.08,217.21) rectangle (287.66,217.21);

\path[fill=fillColor] (286.64,217.21) rectangle (288.22,217.21);

\path[fill=fillColor] (287.09,217.21) rectangle (288.68,217.21);

\path[fill=fillColor] (287.79,217.21) rectangle (289.37,217.21);

\path[fill=fillColor] (288.50,217.21) rectangle (290.08,217.21);

\path[fill=fillColor] (288.98,217.21) rectangle (290.56,217.21);

\path[fill=fillColor] (289.59,217.21) rectangle (291.18,217.21);

\path[fill=fillColor] (289.96,217.21) rectangle (291.55,217.21);

\path[fill=fillColor] (291.49,217.21) rectangle (293.08,217.21);

\path[fill=fillColor] (293.10,217.21) rectangle (294.68,217.21);

\path[fill=fillColor] (293.51,217.21) rectangle (295.09,217.21);

\path[fill=fillColor] (294.20,217.21) rectangle (295.79,217.21);

\path[fill=fillColor] (294.77,217.21) rectangle (296.36,217.21);

\path[fill=fillColor] (295.64,217.21) rectangle (297.22,217.21);

\path[fill=fillColor] (296.53,217.21) rectangle (298.11,217.21);

\path[fill=fillColor] (297.13,217.21) rectangle (298.71,217.21);

\path[fill=fillColor] (297.90,217.21) rectangle (299.48,217.21);

\path[fill=fillColor] (298.37,217.21) rectangle (299.95,217.21);

\path[fill=fillColor] (300.30,217.21) rectangle (301.88,217.21);

\path[fill=fillColor] (302.33,217.21) rectangle (303.92,217.21);

\path[fill=fillColor] (302.86,217.21) rectangle (304.44,217.21);

\path[fill=fillColor] (303.75,217.21) rectangle (305.33,217.21);

\path[fill=fillColor] (304.47,217.21) rectangle (306.06,217.21);

\path[fill=fillColor] (305.58,217.21) rectangle (307.17,217.21);

\path[fill=fillColor] (306.72,217.21) rectangle (308.31,217.21);

\path[fill=fillColor] (307.50,217.21) rectangle (309.09,217.21);

\path[fill=fillColor] (308.50,217.21) rectangle (310.08,217.21);

\path[fill=fillColor] (309.10,217.21) rectangle (310.69,217.21);

\path[fill=fillColor] (311.62,217.21) rectangle (313.21,217.21);

\path[fill=fillColor] (314.28,217.21) rectangle (315.87,217.21);

\path[fill=fillColor] (314.97,217.21) rectangle (316.56,217.21);

\path[fill=fillColor] (316.15,217.21) rectangle (317.73,217.21);

\path[fill=fillColor] (317.11,217.21) rectangle (318.69,217.21);

\path[fill=fillColor] (318.59,217.21) rectangle (320.17,217.21);

\path[fill=fillColor] (320.11,217.21) rectangle (321.70,217.21);

\path[fill=fillColor] (321.15,217.21) rectangle (322.74,217.21);

\path[fill=fillColor] (322.49,217.21) rectangle (324.07,217.21);

\path[fill=fillColor] (323.31,217.21) rectangle (324.89,217.21);

\path[fill=fillColor] (326.71,217.21) rectangle (328.30,217.21);

\path[fill=fillColor] (330.36,217.21) rectangle (331.94,217.21);

\path[fill=fillColor] (331.31,217.21) rectangle (332.89,217.21);

\path[fill=fillColor] (332.93,217.21) rectangle (334.51,217.21);

\path[fill=fillColor] (334.26,217.21) rectangle (335.85,217.21);

\path[fill=fillColor] (336.32,217.21) rectangle (337.90,217.21);

\path[fill=fillColor] (338.45,217.21) rectangle (340.04,217.21);

\path[fill=fillColor] (339.92,217.21) rectangle (341.51,217.21);

\path[fill=fillColor] (341.81,217.21) rectangle (343.39,217.21);

\path[fill=fillColor] (342.97,217.21) rectangle (344.55,217.21);

\path[fill=fillColor] (347.85,217.21) rectangle (349.43,217.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (234.53,211.40) -- (234.53,339.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,211.40) --
	(214.64,339.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,214.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,243.26) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,272.34) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,301.42) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,330.50) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,217.21) --
	(214.64,217.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,246.29) --
	(214.64,246.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,275.37) --
	(214.64,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,304.45) --
	(214.64,304.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,333.53) --
	(214.64,333.53);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,211.40) --
	(355.85,211.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.85,208.65) --
	(221.85,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.55,208.65) --
	(253.55,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24,208.65) --
	(285.24,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.94,208.65) --
	(316.94,211.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.64,208.65) --
	(348.64,211.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.85,200.39) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.55,200.39) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.24,200.39) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.94,200.39) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (348.64,200.39) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (285.24,188.12) {x};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.75,275.36) {$\mathbb{P}(\text{FDP}\leq x)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (214.64,346.76) {$\alpha=0.2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (180.68,180.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 52.40) --
	(175.17, 52.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96, 84.12) --
	(175.17, 84.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,115.84) --
	(175.17,115.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.96,147.56) --
	(175.17,147.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.02, 30.72) --
	( 57.02,158.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.72, 30.72) --
	( 88.72,158.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.42, 30.72) --
	(120.42,158.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.11, 30.72) --
	(152.11,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 36.54) --
	(175.17, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 68.26) --
	(175.17, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 99.98) --
	(175.17, 99.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,131.70) --
	(175.17,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.17, 30.72) --
	( 41.17,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.87, 30.72) --
	( 72.87,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57, 30.72) --
	(104.57,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.27, 30.72) --
	(136.27,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96, 30.72) --
	(167.96,158.64);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 40.38, 36.54) rectangle ( 41.97, 99.59);

\path[fill=fillColor] ( 53.06, 36.54) rectangle ( 54.64, 36.54);

\path[fill=fillColor] ( 53.32, 36.54) rectangle ( 54.90, 36.54);

\path[fill=fillColor] ( 53.59, 36.54) rectangle ( 55.17, 36.54);

\path[fill=fillColor] ( 53.87, 36.54) rectangle ( 55.45, 36.54);

\path[fill=fillColor] ( 54.16, 36.54) rectangle ( 55.75,152.83);

\path[fill=fillColor] ( 54.47, 36.54) rectangle ( 56.05, 36.54);

\path[fill=fillColor] ( 54.79, 36.54) rectangle ( 56.37, 36.54);

\path[fill=fillColor] ( 55.12, 36.54) rectangle ( 56.71, 36.54);

\path[fill=fillColor] ( 55.47, 36.54) rectangle ( 57.06, 36.54);

\path[fill=fillColor] ( 55.84, 36.54) rectangle ( 57.43, 36.54);

\path[fill=fillColor] ( 56.23, 36.54) rectangle ( 57.81, 36.54);

\path[fill=fillColor] ( 56.64, 36.54) rectangle ( 58.22, 36.54);

\path[fill=fillColor] ( 57.06, 36.54) rectangle ( 58.65, 36.54);

\path[fill=fillColor] ( 57.51, 36.54) rectangle ( 59.10, 36.54);

\path[fill=fillColor] ( 57.99, 36.54) rectangle ( 59.58, 36.54);

\path[fill=fillColor] ( 58.49, 36.54) rectangle ( 60.08, 36.54);

\path[fill=fillColor] ( 59.03, 36.54) rectangle ( 60.61, 36.54);

\path[fill=fillColor] ( 59.59, 36.54) rectangle ( 61.18, 36.54);

\path[fill=fillColor] ( 60.19, 36.54) rectangle ( 61.78, 36.54);

\path[fill=fillColor] ( 60.83, 36.54) rectangle ( 62.42, 36.54);

\path[fill=fillColor] ( 61.51, 36.54) rectangle ( 63.10, 36.54);

\path[fill=fillColor] ( 62.24, 36.54) rectangle ( 63.83, 36.54);

\path[fill=fillColor] ( 63.02, 36.54) rectangle ( 64.61, 36.54);

\path[fill=fillColor] ( 63.86, 36.54) rectangle ( 65.45, 36.54);

\path[fill=fillColor] ( 64.76, 36.54) rectangle ( 66.35, 36.54);

\path[fill=fillColor] ( 65.74, 36.54) rectangle ( 67.32, 36.54);

\path[fill=fillColor] ( 66.26, 36.54) rectangle ( 67.84, 36.54);

\path[fill=fillColor] ( 66.80, 36.54) rectangle ( 68.38, 36.54);

\path[fill=fillColor] ( 67.36, 36.54) rectangle ( 68.94,127.57);

\path[fill=fillColor] ( 67.94, 36.54) rectangle ( 69.53, 36.54);

\path[fill=fillColor] ( 68.56, 36.54) rectangle ( 70.14, 36.54);

\path[fill=fillColor] ( 69.20, 36.54) rectangle ( 70.78, 36.54);

\path[fill=fillColor] ( 69.87, 36.54) rectangle ( 71.45, 36.54);

\path[fill=fillColor] ( 70.57, 36.54) rectangle ( 72.15, 36.54);

\path[fill=fillColor] ( 71.31, 36.54) rectangle ( 72.89, 36.54);

\path[fill=fillColor] ( 72.08, 36.54) rectangle ( 73.66, 36.54);

\path[fill=fillColor] ( 72.89, 36.54) rectangle ( 74.48, 36.54);

\path[fill=fillColor] ( 73.75, 36.54) rectangle ( 75.33, 36.54);

\path[fill=fillColor] ( 74.65, 36.54) rectangle ( 76.23, 36.54);

\path[fill=fillColor] ( 75.60, 36.54) rectangle ( 77.19, 36.54);

\path[fill=fillColor] ( 76.61, 36.54) rectangle ( 78.19, 36.54);

\path[fill=fillColor] ( 77.67, 36.54) rectangle ( 79.26, 36.54);

\path[fill=fillColor] ( 78.42, 36.54) rectangle ( 80.00, 36.54);

\path[fill=fillColor] ( 78.80, 36.54) rectangle ( 80.39, 36.54);

\path[fill=fillColor] ( 79.19, 36.54) rectangle ( 80.78, 36.54);

\path[fill=fillColor] ( 80.00, 36.54) rectangle ( 81.59, 74.30);

\path[fill=fillColor] ( 80.85, 36.54) rectangle ( 82.43, 36.54);

\path[fill=fillColor] ( 81.28, 36.54) rectangle ( 82.87, 36.54);

\path[fill=fillColor] ( 81.73, 36.54) rectangle ( 83.31, 36.54);

\path[fill=fillColor] ( 82.64, 36.54) rectangle ( 84.23, 36.54);

\path[fill=fillColor] ( 83.60, 36.54) rectangle ( 85.19, 36.54);

\path[fill=fillColor] ( 84.10, 36.54) rectangle ( 85.69, 36.54);

\path[fill=fillColor] ( 84.61, 36.54) rectangle ( 86.19, 36.54);

\path[fill=fillColor] ( 85.66, 36.54) rectangle ( 87.25, 36.54);

\path[fill=fillColor] ( 86.77, 36.54) rectangle ( 88.35, 36.54);

\path[fill=fillColor] ( 87.34, 36.54) rectangle ( 88.92, 36.54);

\path[fill=fillColor] ( 87.93, 36.54) rectangle ( 89.51, 36.54);

\path[fill=fillColor] ( 89.15, 36.54) rectangle ( 90.73, 36.54);

\path[fill=fillColor] ( 90.43, 36.54) rectangle ( 92.01, 36.54);

\path[fill=fillColor] ( 91.10, 36.54) rectangle ( 92.68, 36.54);

\path[fill=fillColor] ( 91.78, 36.54) rectangle ( 93.37, 36.54);

\path[fill=fillColor] ( 92.13, 36.54) rectangle ( 93.72, 44.83);

\path[fill=fillColor] ( 93.21, 36.54) rectangle ( 94.79, 36.54);

\path[fill=fillColor] ( 94.33, 36.54) rectangle ( 95.92, 36.54);

\path[fill=fillColor] ( 94.72, 36.54) rectangle ( 96.30, 36.54);

\path[fill=fillColor] ( 95.51, 36.54) rectangle ( 97.09, 36.54);

\path[fill=fillColor] ( 96.32, 36.54) rectangle ( 97.90, 36.54);

\path[fill=fillColor] ( 96.73, 36.54) rectangle ( 98.32, 36.54);

\path[fill=fillColor] ( 98.01, 36.54) rectangle ( 99.60, 36.54);

\path[fill=fillColor] ( 99.35, 36.54) rectangle (100.94, 36.54);

\path[fill=fillColor] ( 99.81, 36.54) rectangle (101.40, 36.54);

\path[fill=fillColor] (100.76, 36.54) rectangle (102.34, 36.54);

\path[fill=fillColor] (101.73, 36.54) rectangle (103.32, 36.54);

\path[fill=fillColor] (102.23, 36.54) rectangle (103.81, 36.54);

\path[fill=fillColor] (103.78, 36.54) rectangle (105.36, 37.31);

\path[fill=fillColor] (105.07, 36.54) rectangle (106.65, 36.54);

\path[fill=fillColor] (105.40, 36.54) rectangle (106.99, 36.54);

\path[fill=fillColor] (105.96, 36.54) rectangle (107.55, 36.54);

\path[fill=fillColor] (106.42, 36.54) rectangle (108.00, 36.54);

\path[fill=fillColor] (107.11, 36.54) rectangle (108.70, 36.54);

\path[fill=fillColor] (107.82, 36.54) rectangle (109.41, 36.54);

\path[fill=fillColor] (108.30, 36.54) rectangle (109.89, 36.54);

\path[fill=fillColor] (108.92, 36.54) rectangle (110.50, 36.54);

\path[fill=fillColor] (109.29, 36.54) rectangle (110.87, 36.54);

\path[fill=fillColor] (110.82, 36.54) rectangle (112.40, 36.54);

\path[fill=fillColor] (112.42, 36.54) rectangle (114.01, 36.54);

\path[fill=fillColor] (112.83, 36.54) rectangle (114.42, 36.54);

\path[fill=fillColor] (113.53, 36.54) rectangle (115.11, 36.54);

\path[fill=fillColor] (114.10, 36.54) rectangle (115.68, 36.54);

\path[fill=fillColor] (114.96, 36.54) rectangle (116.55, 36.54);

\path[fill=fillColor] (115.85, 36.54) rectangle (117.44, 36.54);

\path[fill=fillColor] (116.45, 36.54) rectangle (118.04, 36.54);

\path[fill=fillColor] (117.22, 36.54) rectangle (118.81, 36.54);

\path[fill=fillColor] (117.69, 36.54) rectangle (119.28, 36.54);

\path[fill=fillColor] (119.62, 36.54) rectangle (121.21, 36.54);

\path[fill=fillColor] (121.66, 36.54) rectangle (123.24, 36.54);

\path[fill=fillColor] (122.18, 36.54) rectangle (123.77, 36.54);

\path[fill=fillColor] (123.07, 36.54) rectangle (124.66, 36.54);

\path[fill=fillColor] (123.80, 36.54) rectangle (125.38, 36.54);

\path[fill=fillColor] (124.91, 36.54) rectangle (126.49, 36.54);

\path[fill=fillColor] (126.05, 36.54) rectangle (127.63, 36.54);

\path[fill=fillColor] (126.83, 36.54) rectangle (128.41, 36.54);

\path[fill=fillColor] (127.82, 36.54) rectangle (129.41, 36.54);

\path[fill=fillColor] (128.43, 36.54) rectangle (130.01, 36.54);

\path[fill=fillColor] (130.95, 36.54) rectangle (132.53, 36.54);

\path[fill=fillColor] (133.61, 36.54) rectangle (135.19, 36.54);

\path[fill=fillColor] (134.30, 36.54) rectangle (135.88, 36.54);

\path[fill=fillColor] (135.47, 36.54) rectangle (137.06, 36.54);

\path[fill=fillColor] (136.43, 36.54) rectangle (138.02, 36.54);

\path[fill=fillColor] (137.91, 36.54) rectangle (139.50, 36.54);

\path[fill=fillColor] (139.44, 36.54) rectangle (141.02, 36.54);

\path[fill=fillColor] (140.48, 36.54) rectangle (142.06, 36.54);

\path[fill=fillColor] (141.81, 36.54) rectangle (143.40, 36.54);

\path[fill=fillColor] (142.63, 36.54) rectangle (144.22, 36.54);

\path[fill=fillColor] (146.04, 36.54) rectangle (147.62, 36.54);

\path[fill=fillColor] (149.68, 36.54) rectangle (151.27, 36.54);

\path[fill=fillColor] (150.63, 36.54) rectangle (152.22, 36.54);

\path[fill=fillColor] (152.25, 36.54) rectangle (153.84, 36.54);

\path[fill=fillColor] (153.59, 36.54) rectangle (155.17, 36.54);

\path[fill=fillColor] (155.64, 36.54) rectangle (157.23, 36.54);

\path[fill=fillColor] (157.78, 36.54) rectangle (159.36, 36.54);

\path[fill=fillColor] (159.25, 36.54) rectangle (160.83, 36.54);

\path[fill=fillColor] (161.13, 36.54) rectangle (162.72, 36.54);

\path[fill=fillColor] (162.29, 36.54) rectangle (163.88, 36.54);

\path[fill=fillColor] (167.17, 36.54) rectangle (168.76, 36.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.19, 30.72) -- ( 60.19,158.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	( 33.96,158.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 33.51) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 65.23) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 96.95) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,128.67) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 36.54) --
	( 33.96, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 68.26) --
	( 33.96, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 99.98) --
	( 33.96, 99.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,131.70) --
	( 33.96,131.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	(175.17, 30.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.17, 27.97) --
	( 41.17, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.87, 27.97) --
	( 72.87, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57, 27.97) --
	(104.57, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.27, 27.97) --
	(136.27, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96, 27.97) --
	(167.96, 30.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.17, 19.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.87, 19.71) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.57, 19.71) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.27, 19.71) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.96, 19.71) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.57,  7.44) {x};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.68) {$\mathbb{P}(\text{FDP}\leq x)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 33.96,166.08) {$\alpha=0.3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.68, -0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64, 54.14) --
	(355.85, 54.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64, 89.35) --
	(355.85, 89.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.64,124.56) --
	(355.85,124.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.70, 30.72) --
	(237.70,158.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.39, 30.72) --
	(269.39,158.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.09, 30.72) --
	(301.09,158.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.79, 30.72) --
	(332.79,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64, 36.54) --
	(355.85, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64, 71.75) --
	(355.85, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,106.95) --
	(355.85,106.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64,142.16) --
	(355.85,142.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.85, 30.72) --
	(221.85,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.55, 30.72) --
	(253.55,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24, 30.72) --
	(285.24,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.94, 30.72) --
	(316.94,158.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.64, 30.72) --
	(348.64,158.64);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (221.06, 36.54) rectangle (222.64, 71.98);

\path[fill=fillColor] (233.73, 36.54) rectangle (235.32, 36.54);

\path[fill=fillColor] (233.99, 36.54) rectangle (235.58, 36.54);

\path[fill=fillColor] (234.26, 36.54) rectangle (235.85, 36.54);

\path[fill=fillColor] (234.54, 36.54) rectangle (236.13, 36.54);

\path[fill=fillColor] (234.84, 36.54) rectangle (236.42,134.66);

\path[fill=fillColor] (235.14, 36.54) rectangle (236.73, 36.54);

\path[fill=fillColor] (235.46, 36.54) rectangle (237.05, 36.54);

\path[fill=fillColor] (235.80, 36.54) rectangle (237.38, 36.54);

\path[fill=fillColor] (236.15, 36.54) rectangle (237.73, 36.54);

\path[fill=fillColor] (236.52, 36.54) rectangle (238.10, 36.54);

\path[fill=fillColor] (236.90, 36.54) rectangle (238.49, 36.54);

\path[fill=fillColor] (237.31, 36.54) rectangle (238.90, 36.54);

\path[fill=fillColor] (237.74, 36.54) rectangle (239.32, 36.54);

\path[fill=fillColor] (238.19, 36.54) rectangle (239.77, 36.54);

\path[fill=fillColor] (238.67, 36.54) rectangle (240.25, 36.54);

\path[fill=fillColor] (239.17, 36.54) rectangle (240.75, 36.54);

\path[fill=fillColor] (239.70, 36.54) rectangle (241.29, 36.54);

\path[fill=fillColor] (240.27, 36.54) rectangle (241.85, 36.54);

\path[fill=fillColor] (240.87, 36.54) rectangle (242.45, 36.54);

\path[fill=fillColor] (241.51, 36.54) rectangle (243.09, 36.54);

\path[fill=fillColor] (242.19, 36.54) rectangle (243.77, 36.54);

\path[fill=fillColor] (242.92, 36.54) rectangle (244.50, 36.54);

\path[fill=fillColor] (243.70, 36.54) rectangle (245.28, 36.54);

\path[fill=fillColor] (244.54, 36.54) rectangle (246.12, 36.54);

\path[fill=fillColor] (245.44, 36.54) rectangle (247.02, 36.54);

\path[fill=fillColor] (246.41, 36.54) rectangle (248.00, 36.54);

\path[fill=fillColor] (246.93, 36.54) rectangle (248.52, 36.54);

\path[fill=fillColor] (247.47, 36.54) rectangle (249.06, 36.54);

\path[fill=fillColor] (248.03, 36.54) rectangle (249.62,152.83);

\path[fill=fillColor] (248.62, 36.54) rectangle (250.20, 36.54);

\path[fill=fillColor] (249.23, 36.54) rectangle (250.82, 36.54);

\path[fill=fillColor] (249.87, 36.54) rectangle (251.46, 36.54);

\path[fill=fillColor] (250.54, 36.54) rectangle (252.13, 36.54);

\path[fill=fillColor] (251.24, 36.54) rectangle (252.83, 36.54);

\path[fill=fillColor] (251.98, 36.54) rectangle (253.56, 36.54);

\path[fill=fillColor] (252.75, 36.54) rectangle (254.34, 36.54);

\path[fill=fillColor] (253.57, 36.54) rectangle (255.15, 36.54);

\path[fill=fillColor] (254.42, 36.54) rectangle (256.01, 36.54);

\path[fill=fillColor] (255.32, 36.54) rectangle (256.91, 36.54);

\path[fill=fillColor] (256.28, 36.54) rectangle (257.86, 36.54);

\path[fill=fillColor] (257.28, 36.54) rectangle (258.87, 36.54);

\path[fill=fillColor] (258.35, 36.54) rectangle (259.93, 36.54);

\path[fill=fillColor] (259.09, 36.54) rectangle (260.68, 36.54);

\path[fill=fillColor] (259.48, 36.54) rectangle (261.06, 36.54);

\path[fill=fillColor] (259.87, 36.54) rectangle (261.45, 36.54);

\path[fill=fillColor] (260.68, 36.54) rectangle (262.26,110.22);

\path[fill=fillColor] (261.52, 36.54) rectangle (263.11, 36.54);

\path[fill=fillColor] (261.96, 36.54) rectangle (263.54, 36.54);

\path[fill=fillColor] (262.40, 36.54) rectangle (263.99, 36.54);

\path[fill=fillColor] (263.32, 36.54) rectangle (264.90, 36.54);

\path[fill=fillColor] (264.28, 36.54) rectangle (265.86, 36.54);

\path[fill=fillColor] (264.78, 36.54) rectangle (266.36, 36.54);

\path[fill=fillColor] (265.28, 36.54) rectangle (266.87, 36.54);

\path[fill=fillColor] (266.34, 36.54) rectangle (267.92, 36.54);

\path[fill=fillColor] (267.44, 36.54) rectangle (269.03, 36.54);

\path[fill=fillColor] (268.02, 36.54) rectangle (269.60, 36.54);

\path[fill=fillColor] (268.60, 36.54) rectangle (270.19, 36.54);

\path[fill=fillColor] (269.82, 36.54) rectangle (271.41, 36.54);

\path[fill=fillColor] (271.10, 36.54) rectangle (272.69, 36.54);

\path[fill=fillColor] (271.77, 36.54) rectangle (273.36, 36.54);

\path[fill=fillColor] (272.46, 36.54) rectangle (274.04, 36.54);

\path[fill=fillColor] (272.81, 36.54) rectangle (274.39, 61.48);

\path[fill=fillColor] (273.88, 36.54) rectangle (275.47, 36.54);

\path[fill=fillColor] (275.01, 36.54) rectangle (276.59, 36.54);

\path[fill=fillColor] (275.39, 36.54) rectangle (276.98, 36.54);

\path[fill=fillColor] (276.18, 36.54) rectangle (277.77, 36.54);

\path[fill=fillColor] (276.99, 36.54) rectangle (278.58, 36.54);

\path[fill=fillColor] (277.41, 36.54) rectangle (278.99, 36.54);

\path[fill=fillColor] (278.69, 36.54) rectangle (280.27, 36.54);

\path[fill=fillColor] (280.03, 36.54) rectangle (281.61, 36.54);

\path[fill=fillColor] (280.49, 36.54) rectangle (282.07, 36.54);

\path[fill=fillColor] (281.43, 36.54) rectangle (283.02, 36.54);

\path[fill=fillColor] (282.41, 36.54) rectangle (283.99, 36.54);

\path[fill=fillColor] (282.90, 36.54) rectangle (284.49, 36.54);

\path[fill=fillColor] (284.45, 36.54) rectangle (286.04, 40.14);

\path[fill=fillColor] (285.74, 36.54) rectangle (287.33, 36.54);

\path[fill=fillColor] (286.08, 36.54) rectangle (287.66, 36.54);

\path[fill=fillColor] (286.64, 36.54) rectangle (288.22, 36.54);

\path[fill=fillColor] (287.09, 36.54) rectangle (288.68, 36.54);

\path[fill=fillColor] (287.79, 36.54) rectangle (289.37, 36.54);

\path[fill=fillColor] (288.50, 36.54) rectangle (290.08, 36.54);

\path[fill=fillColor] (288.98, 36.54) rectangle (290.56, 36.54);

\path[fill=fillColor] (289.59, 36.54) rectangle (291.18, 36.54);

\path[fill=fillColor] (289.96, 36.54) rectangle (291.55, 36.54);

\path[fill=fillColor] (291.49, 36.54) rectangle (293.08, 36.54);

\path[fill=fillColor] (293.10, 36.54) rectangle (294.68, 36.54);

\path[fill=fillColor] (293.51, 36.54) rectangle (295.09, 36.54);

\path[fill=fillColor] (294.20, 36.54) rectangle (295.79, 36.54);

\path[fill=fillColor] (294.77, 36.54) rectangle (296.36, 36.54);

\path[fill=fillColor] (295.64, 36.54) rectangle (297.22, 36.54);

\path[fill=fillColor] (296.53, 36.54) rectangle (298.11, 36.54);

\path[fill=fillColor] (297.13, 36.54) rectangle (298.71, 36.54);

\path[fill=fillColor] (297.90, 36.54) rectangle (299.48, 36.54);

\path[fill=fillColor] (298.37, 36.54) rectangle (299.95, 36.54);

\path[fill=fillColor] (300.30, 36.54) rectangle (301.88, 36.54);

\path[fill=fillColor] (302.33, 36.54) rectangle (303.92, 36.54);

\path[fill=fillColor] (302.86, 36.54) rectangle (304.44, 36.54);

\path[fill=fillColor] (303.75, 36.54) rectangle (305.33, 36.54);

\path[fill=fillColor] (304.47, 36.54) rectangle (306.06, 36.54);

\path[fill=fillColor] (305.58, 36.54) rectangle (307.17, 36.54);

\path[fill=fillColor] (306.72, 36.54) rectangle (308.31, 36.54);

\path[fill=fillColor] (307.50, 36.54) rectangle (309.09, 36.54);

\path[fill=fillColor] (308.50, 36.54) rectangle (310.08, 36.54);

\path[fill=fillColor] (309.10, 36.54) rectangle (310.69, 36.54);

\path[fill=fillColor] (311.62, 36.54) rectangle (313.21, 36.54);

\path[fill=fillColor] (314.28, 36.54) rectangle (315.87, 36.54);

\path[fill=fillColor] (314.97, 36.54) rectangle (316.56, 36.54);

\path[fill=fillColor] (316.15, 36.54) rectangle (317.73, 36.54);

\path[fill=fillColor] (317.11, 36.54) rectangle (318.69, 36.54);

\path[fill=fillColor] (318.59, 36.54) rectangle (320.17, 36.54);

\path[fill=fillColor] (320.11, 36.54) rectangle (321.70, 36.54);

\path[fill=fillColor] (321.15, 36.54) rectangle (322.74, 36.54);

\path[fill=fillColor] (322.49, 36.54) rectangle (324.07, 36.54);

\path[fill=fillColor] (323.31, 36.54) rectangle (324.89, 36.54);

\path[fill=fillColor] (326.71, 36.54) rectangle (328.30, 36.54);

\path[fill=fillColor] (330.36, 36.54) rectangle (331.94, 36.54);

\path[fill=fillColor] (331.31, 36.54) rectangle (332.89, 36.54);

\path[fill=fillColor] (332.93, 36.54) rectangle (334.51, 36.54);

\path[fill=fillColor] (334.26, 36.54) rectangle (335.85, 36.54);

\path[fill=fillColor] (336.32, 36.54) rectangle (337.90, 36.54);

\path[fill=fillColor] (338.45, 36.54) rectangle (340.04, 36.54);

\path[fill=fillColor] (339.92, 36.54) rectangle (341.51, 36.54);

\path[fill=fillColor] (341.81, 36.54) rectangle (343.39, 36.54);

\path[fill=fillColor] (342.97, 36.54) rectangle (344.55, 36.54);

\path[fill=fillColor] (347.85, 36.54) rectangle (349.43, 36.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (247.21, 30.72) -- (247.21,158.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64, 30.72) --
	(214.64,158.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69, 33.51) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69, 68.72) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,103.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.69,139.13) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89, 36.54) --
	(214.64, 36.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89, 71.75) --
	(214.64, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,106.95) --
	(214.64,106.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.89,142.16) --
	(214.64,142.16);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.64, 30.72) --
	(355.85, 30.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.85, 27.97) --
	(221.85, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.55, 27.97) --
	(253.55, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24, 27.97) --
	(285.24, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.94, 27.97) --
	(316.94, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.64, 27.97) --
	(348.64, 30.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.85, 19.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.55, 19.71) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.24, 19.71) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.94, 19.71) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (348.64, 19.71) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (285.24,  7.44) {x};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.75, 94.68) {$\mathbb{P}(\text{FDP}\leq x)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (214.64,166.08) {$\alpha=0.4$};
\end{scope}
\end{tikzpicture}


==> relative_numerical_error.tex <==
% Created by tikzDevice version 0.12 on 2018-12-20 12:32:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 74.53) rectangle (361.35,286.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,106.20) --
	(229.05,106.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,150.31) --
	(229.05,150.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,194.43) --
	(229.05,194.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,238.54) --
	(229.05,238.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.99,105.26) --
	( 64.99,281.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.10,105.26) --
	(109.10,281.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.21,105.26) --
	(153.21,281.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.33,105.26) --
	(197.33,281.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,128.26) --
	(229.05,128.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,172.37) --
	(229.05,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,216.48) --
	(229.05,216.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,260.60) --
	(229.05,260.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,105.26) --
	( 42.93,281.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.04,105.26) --
	( 87.04,281.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.16,105.26) --
	(131.16,281.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.27,105.26) --
	(175.27,281.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.38,105.26) --
	(219.38,281.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.70,114.81) --
	( 45.58,114.99) --
	( 46.46,115.30) --
	( 47.34,115.30) --
	( 48.22,115.51) --
	( 49.11,115.46) --
	( 49.99,115.57) --
	( 50.87,114.83) --
	( 51.75,115.06) --
	( 52.64,114.80) --
	( 53.52,114.65) --
	( 54.40,114.61) --
	( 55.28,115.72) --
	( 56.16,115.25) --
	( 57.05,115.62) --
	( 57.93,115.58) --
	( 58.81,115.67) --
	( 59.69,115.73) --
	( 60.58,115.73) --
	( 61.46,115.56) --
	( 62.34,115.71) --
	( 63.22,115.52) --
	( 64.11,114.43) --
	( 64.99,115.52) --
	( 65.87,115.45) --
	( 66.75,115.77) --
	( 67.63,115.97) --
	( 68.52,115.92) --
	( 69.40,116.04) --
	( 70.28,115.75) --
	( 71.16,115.93) --
	( 72.05,116.00) --
	( 72.93,116.10) --
	( 73.81,115.77) --
	( 74.69,115.62) --
	( 75.57,116.22) --
	( 76.46,114.74) --
	( 77.34,115.65) --
	( 78.22,115.08) --
	( 79.10,115.85) --
	( 79.99,116.16) --
	( 80.87,115.73) --
	( 81.75,115.46) --
	( 82.63,116.45) --
	( 83.52,115.99) --
	( 84.40,116.14) --
	( 85.28,115.82) --
	( 86.16,115.81) --
	( 87.04,115.72) --
	( 87.93,116.32) --
	( 88.81,115.96) --
	( 89.69,116.29) --
	( 90.57,116.07) --
	( 91.46,116.04) --
	( 92.34,115.51) --
	( 93.22,115.31) --
	( 94.10,116.34) --
	( 94.98,116.23) --
	( 95.87,116.58) --
	( 96.75,116.24) --
	( 97.63,115.89) --
	( 98.51,115.42) --
	( 99.40,116.31) --
	(100.28,115.17) --
	(101.16,116.30) --
	(102.04,116.32) --
	(102.92,116.11) --
	(103.81,116.02) --
	(104.69,116.48) --
	(105.57,116.09) --
	(106.45,116.16) --
	(107.34,116.45) --
	(108.22,116.65) --
	(109.10,115.81) --
	(109.98,115.67) --
	(110.87,115.81) --
	(111.75,116.18) --
	(112.63,176.48) --
	(113.51,176.97) --
	(114.39,177.85) --
	(115.28,178.53) --
	(116.16,180.51) --
	(117.04,181.29) --
	(117.92,182.05) --
	(118.81,182.78) --
	(119.69,183.48) --
	(120.57,184.13) --
	(121.45,184.68) --
	(122.33,184.18) --
	(123.22,186.15) --
	(124.10,187.55) --
	(124.98,188.31) --
	(125.86,188.98) --
	(126.75,189.52) --
	(127.63,188.87) --
	(128.51,191.02) --
	(129.39,192.01) --
	(130.28,192.82) --
	(131.16,193.54) --
	(132.04,194.37) --
	(132.92,195.11) --
	(133.80,195.72) --
	(134.69,195.90) --
	(135.57,197.07) --
	(136.45,198.16) --
	(137.33,199.07) --
	(138.22,199.90) --
	(139.10,200.70) --
	(139.98,201.36) --
	(140.86,201.78) --
	(141.74,202.41) --
	(142.63,203.63) --
	(143.51,204.59) --
	(144.39,205.46) --
	(145.27,206.27) --
	(146.16,207.20) --
	(147.04,207.89) --
	(147.92,208.45) --
	(148.80,207.86) --
	(149.69,209.96) --
	(150.57,210.98) --
	(151.45,211.85) --
	(152.33,212.64) --
	(153.21,213.35) --
	(154.10,213.51) --
	(154.98,213.54) --
	(155.86,214.74) --
	(156.74,215.41) --
	(157.63,216.70) --
	(158.51,217.64) --
	(159.39,218.43) --
	(160.27,218.99) --
	(161.15,219.54) --
	(162.04,220.96) --
	(162.92,221.54) --
	(163.80,221.85) --
	(164.68,221.58) --
	(165.57,223.51) --
	(166.45,224.73) --
	(167.33,225.72) --
	(168.21,226.60) --
	(169.10,227.42) --
	(169.98,228.36) --
	(170.86,229.23) --
	(171.74,230.05) --
	(172.62,230.87) --
	(173.51,231.70) --
	(174.39,232.52) --
	(175.27,233.31) --
	(176.15,234.04) --
	(177.04,234.69) --
	(177.92,235.29) --
	(178.80,236.04) --
	(179.68,236.74) --
	(180.56,237.36) --
	(181.45,237.80) --
	(182.33,237.41) --
	(183.21,237.78) --
	(184.09,240.33) --
	(184.98,241.51) --
	(185.86,242.62) --
	(186.74,243.46) --
	(187.62,244.25) --
	(188.50,245.00) --
	(189.39,245.73) --
	(190.27,246.47) --
	(191.15,247.22) --
	(192.03,247.96) --
	(192.92,248.67) --
	(193.80,249.35) --
	(194.68,250.40) --
	(195.56,251.34) --
	(196.45,252.22) --
	(197.33,253.03) --
	(198.21,253.79) --
	(199.09,254.49) --
	(199.97,255.12) --
	(200.86,255.69) --
	(201.74,256.61) --
	(202.62,257.41) --
	(203.50,258.11) --
	(204.39,258.65) --
	(205.27,258.24) --
	(206.15,260.23) --
	(207.03,261.22) --
	(207.91,262.10) --
	(208.80,262.92) --
	(209.68,263.72) --
	(210.56,264.40) --
	(211.44,265.16) --
	(212.33,266.21) --
	(213.21,267.02) --
	(214.09,267.79) --
	(214.97,268.53) --
	(215.86,269.24) --
	(216.74,269.93) --
	(217.62,270.61) --
	(218.50,271.59) --
	(219.38,272.46) --
	(220.27,273.29);
\definecolor{drawColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.70,115.21) --
	( 45.58,115.46) --
	( 46.46,113.26) --
	( 47.34,115.60) --
	( 48.22,115.13) --
	( 49.11,115.17) --
	( 49.99,114.81) --
	( 50.87,114.41) --
	( 51.75,115.85) --
	( 52.64,115.30) --
	( 53.52,115.48) --
	( 54.40,115.29) --
	( 55.28,115.03) --
	( 56.16,114.91) --
	( 57.05,115.82) --
	( 57.93,115.37) --
	( 58.81,115.41) --
	( 59.69,116.07) --
	( 60.58,115.33) --
	( 61.46,115.56) --
	( 62.34,115.81) --
	( 63.22,115.73) --
	( 64.11,115.67) --
	( 64.99,116.16) --
	( 65.87,115.68) --
	( 66.75,115.97) --
	( 67.63,115.63) --
	( 68.52,115.79) --
	( 69.40,116.04) --
	( 70.28,115.07) --
	( 71.16,116.09) --
	( 72.05,115.05) --
	( 72.93,116.02) --
	( 73.81,116.29) --
	( 74.69,115.83) --
	( 75.57,115.81) --
	( 76.46,115.63) --
	( 77.34,116.11) --
	( 78.22,115.82) --
	( 79.10,116.41) --
	( 79.99,115.96) --
	( 80.87,116.24) --
	( 81.75,115.08) --
	( 82.63,115.50) --
	( 83.52,116.28) --
	( 84.40,115.99) --
	( 85.28,116.46) --
	( 86.16,116.31) --
	( 87.04,116.44) --
	( 87.93,116.24) --
	( 88.81,116.16) --
	( 89.69,116.58) --
	( 90.57,114.64) --
	( 91.46,115.42) --
	( 92.34,116.07) --
	( 93.22,116.50) --
	( 94.10,115.81) --
	( 94.98,116.28) --
	( 95.87,116.32) --
	( 96.75,115.93) --
	( 97.63,116.41) --
	( 98.51,116.26) --
	( 99.40,114.65) --
	(100.28,115.43) --
	(101.16,114.41) --
	(102.04,116.35) --
	(102.92,116.39) --
	(103.81,115.86) --
	(104.69,115.74) --
	(105.57,116.42) --
	(106.45,116.25) --
	(107.34,116.46) --
	(108.22,116.43) --
	(109.10,116.39) --
	(109.98,114.53) --
	(110.87,116.17) --
	(111.75,116.44) --
	(112.63,116.61) --
	(113.51,116.14) --
	(114.39,116.48) --
	(115.28,116.65) --
	(116.16,115.05) --
	(117.04,116.33) --
	(117.92,116.50) --
	(118.81,115.43) --
	(119.69,115.97) --
	(120.57,116.42) --
	(121.45,115.06) --
	(122.33,115.28) --
	(123.22,116.50) --
	(124.10,116.03) --
	(124.98,115.08) --
	(125.86,116.49) --
	(126.75,116.59) --
	(127.63,116.24) --
	(128.51,116.54) --
	(129.39,115.74) --
	(130.28,115.89) --
	(131.16,116.32) --
	(132.04,116.71) --
	(132.92,116.55) --
	(133.80,116.55) --
	(134.69,116.49) --
	(135.57,116.64) --
	(136.45,116.68) --
	(137.33,116.67) --
	(138.22,116.58) --
	(139.10,116.08) --
	(139.98,116.55) --
	(140.86,116.38) --
	(141.74,116.80) --
	(142.63,116.25) --
	(143.51,116.29) --
	(144.39,116.56) --
	(145.27,116.17) --
	(146.16,116.62) --
	(147.04,116.60) --
	(147.92,116.64) --
	(148.80,115.98) --
	(149.69,116.07) --
	(150.57,116.56) --
	(151.45,115.90) --
	(152.33,116.32) --
	(153.21,115.07) --
	(154.10,116.64) --
	(154.98,115.98) --
	(155.86,114.65) --
	(156.74,116.69) --
	(157.63,116.73) --
	(158.51,116.78) --
	(159.39,116.43) --
	(160.27,116.14) --
	(161.15,116.03) --
	(162.04,116.27) --
	(162.92,116.63) --
	(163.80,116.62) --
	(164.68,115.91) --
	(165.57,115.46) --
	(166.45,115.57) --
	(167.33,116.27) --
	(168.21,116.93) --
	(169.10,116.84) --
	(169.98,116.90) --
	(170.86,116.72) --
	(171.74,116.72) --
	(172.62,115.35) --
	(173.51,116.21) --
	(174.39,116.66) --
	(175.27,115.77) --
	(176.15,116.78) --
	(177.04,115.56) --
	(177.92,116.72) --
	(178.80,116.09) --
	(179.68,116.74) --
	(180.56,116.74) --
	(181.45,117.02) --
	(182.33,116.91) --
	(183.21,117.03) --
	(184.09,116.71) --
	(184.98,116.20) --
	(185.86,116.79) --
	(186.74,116.65) --
	(187.62,116.44) --
	(188.50,115.75) --
	(189.39,116.10) --
	(190.27,114.64) --
	(191.15,116.72) --
	(192.03,116.36) --
	(192.92,116.01) --
	(193.80,115.83) --
	(194.68,115.20) --
	(195.56,116.83) --
	(196.45,115.97) --
	(197.33,116.78) --
	(198.21,115.35) --
	(199.09,116.71) --
	(199.97,116.46) --
	(200.86,115.16) --
	(201.74,116.79) --
	(202.62,116.22) --
	(203.50,116.80) --
	(204.39,116.68) --
	(205.27,116.46) --
	(206.15,116.57) --
	(207.03,115.32) --
	(207.91,115.11) --
	(208.80,116.25) --
	(209.68,116.72) --
	(210.56,116.82) --
	(211.44,115.36) --
	(212.33,116.55) --
	(213.21,115.30) --
	(214.09,116.85) --
	(214.97,115.50) --
	(215.86,116.64) --
	(216.74,116.03) --
	(217.62,116.72) --
	(218.50,115.98) --
	(219.38,116.49) --
	(220.27,116.69);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.70,114.62) --
	( 45.58,114.99) --
	( 46.46,115.06) --
	( 47.34,115.16) --
	( 48.22,115.24) --
	( 49.11,115.22) --
	( 49.99,115.41) --
	( 50.87,114.94) --
	( 51.75,114.26) --
	( 52.64,114.38) --
	( 53.52,114.65) --
	( 54.40,115.09) --
	( 55.28,115.70) --
	( 56.16,115.44) --
	( 57.05,115.64) --
	( 57.93,115.52) --
	( 58.81,115.65) --
	( 59.69,115.88) --
	( 60.58,115.83) --
	( 61.46,115.46) --
	( 62.34,115.56) --
	( 63.22,115.64) --
	( 64.11,114.43) --
	( 64.99,115.71) --
	( 65.87,115.35) --
	( 66.75,115.82) --
	( 67.63,115.89) --
	( 68.52,115.93) --
	( 69.40,115.91) --
	( 70.28,115.69) --
	( 71.16,115.72) --
	( 72.05,116.18) --
	( 72.93,116.07) --
	( 73.81,115.51) --
	( 74.69,115.82) --
	( 75.57,116.17) --
	( 76.46,115.50) --
	( 77.34,115.05) --
	( 78.22,115.31) --
	( 79.10,115.62) --
	( 79.99,116.16) --
	( 80.87,115.33) --
	( 81.75,115.84) --
	( 82.63,116.41) --
	( 83.52,115.94) --
	( 84.40,116.10) --
	( 85.28,115.75) --
	( 86.16,115.59) --
	( 87.04,115.61) --
	( 87.93,116.37) --
	( 88.81,116.07) --
	( 89.69,116.28) --
	( 90.57,116.04) --
	( 91.46,115.99) --
	( 92.34,115.86) --
	( 93.22,115.59) --
	( 94.10,116.27) --
	( 94.98,116.20) --
	( 95.87,116.55) --
	( 96.75,116.30) --
	( 97.63,116.13) --
	( 98.51,115.77) --
	( 99.40,116.41) --
	(100.28,115.90) --
	(101.16,116.43) --
	(102.04,116.42) --
	(102.92,116.20) --
	(103.81,116.17) --
	(104.69,116.42) --
	(105.57,115.83) --
	(106.45,116.32) --
	(107.34,116.44) --
	(108.22,116.56) --
	(109.10,116.18) --
	(109.98,116.04) --
	(110.87,115.97) --
	(111.75,115.69) --
	(112.63,176.71) --
	(113.51,176.94) --
	(114.39,178.47) --
	(115.28,178.90) --
	(116.16,179.49) --
	(117.04,180.28) --
	(117.92,181.25) --
	(118.81,181.52) --
	(119.69,182.45) --
	(120.57,183.19) --
	(121.45,183.96) --
	(122.33,185.34) --
	(123.22,186.41) --
	(124.10,187.37) --
	(124.98,188.24) --
	(125.86,189.04) --
	(126.75,189.66) --
	(127.63,190.55) --
	(128.51,191.18) --
	(129.39,191.66) --
	(130.28,192.09) --
	(131.16,193.41) --
	(132.04,194.38) --
	(132.92,195.28) --
	(133.80,196.06) --
	(134.69,196.79) --
	(135.57,197.52) --
	(136.45,198.35) --
	(137.33,199.15) --
	(138.22,200.02) --
	(139.10,200.83) --
	(139.98,201.62) --
	(140.86,202.33) --
	(141.74,202.86) --
	(142.63,201.10) --
	(143.51,204.34) --
	(144.39,205.21) --
	(145.27,205.92) --
	(146.16,206.00) --
	(147.04,207.16) --
	(147.92,208.07) --
	(148.80,208.55) --
	(149.69,209.57) --
	(150.57,210.54) --
	(151.45,211.32) --
	(152.33,211.61) --
	(153.21,212.71) --
	(154.10,213.81) --
	(154.98,214.73) --
	(155.86,215.44) --
	(156.74,216.31) --
	(157.63,216.86) --
	(158.51,217.09) --
	(159.39,217.46) --
	(160.27,219.09) --
	(161.15,220.00) --
	(162.04,220.20) --
	(162.92,221.25) --
	(163.80,222.46) --
	(164.68,223.33) --
	(165.57,223.99) --
	(166.45,224.76) --
	(167.33,225.64) --
	(168.21,226.58) --
	(169.10,227.47) --
	(169.98,228.31) --
	(170.86,229.08) --
	(171.74,229.79) --
	(172.62,230.46) --
	(173.51,231.13) --
	(174.39,231.83) --
	(175.27,232.29) --
	(176.15,232.88) --
	(177.04,234.10) --
	(177.92,234.22) --
	(178.80,235.53) --
	(179.68,236.52) --
	(180.56,237.53) --
	(181.45,238.51) --
	(182.33,239.41) --
	(183.21,240.28) --
	(184.09,241.13) --
	(184.98,241.98) --
	(185.86,242.73) --
	(186.74,243.59) --
	(187.62,244.34) --
	(188.50,245.04) --
	(189.39,245.67) --
	(190.27,246.19) --
	(191.15,246.22) --
	(192.03,247.41) --
	(192.92,248.36) --
	(193.80,248.99) --
	(194.68,249.21) --
	(195.56,250.80) --
	(196.45,251.73) --
	(197.33,252.61) --
	(198.21,253.41) --
	(199.09,254.10) --
	(199.97,254.80) --
	(200.86,255.45) --
	(201.74,256.13) --
	(202.62,256.90) --
	(203.50,257.65) --
	(204.39,258.40) --
	(205.27,259.10) --
	(206.15,259.95) --
	(207.03,260.85) --
	(207.91,261.75) --
	(208.80,262.68) --
	(209.68,263.52) --
	(210.56,264.07) --
	(211.44,265.09) --
	(212.33,265.61) --
	(213.21,266.68) --
	(214.09,267.41) --
	(214.97,268.35) --
	(215.86,269.22) --
	(216.74,270.10) --
	(217.62,270.94) --
	(218.50,271.75) --
	(219.38,272.54) --
	(220.27,273.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,105.26) --
	( 35.92,281.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,125.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,169.34) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,213.45) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,257.57) {150};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,128.26) --
	( 35.92,128.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,172.37) --
	( 35.92,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,216.48) --
	( 35.92,216.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,260.60) --
	( 35.92,260.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,105.26) --
	(229.05,105.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,102.51) --
	( 42.93,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.04,102.51) --
	( 87.04,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.16,102.51) --
	(131.16,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.27,102.51) --
	(175.27,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.38,102.51) --
	(219.38,105.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.93, 94.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.04, 94.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.16, 94.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.27, 94.24) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.38, 94.24) {200};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.48, 81.97) {$n$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,193.29) {Magnitude of the relative error};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.05,158.60) rectangle (355.85,227.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (245.55,213.93) {Algorithm};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.55,193.00) rectangle (260.00,207.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.99,200.23) -- (258.55,200.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.55,178.55) rectangle (260.00,193.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,152,152}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (246.99,185.78) -- (258.55,185.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.55,164.10) rectangle (260.00,178.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (246.99,171.32) -- (258.55,171.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.50,197.20) {Poisson O($n^2$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.50,182.75) {Numerical Integration};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.50,168.29) {Poisson O($n^2\log(n)$)};
\end{scope}
\end{tikzpicture}

